Bilex Rx: Lexical Data Augmentation for Massively Multilingual Machine Translation

Neural machine translation (NMT) has progressed rapidly over the past several years, and modern models are able to achieve relatively high quality using only monolingual text data, an approach dubbed Unsupervised Machine Translation (UNMT). However, these models still struggle in a variety of ways, including aspects of translation that for a human are the easiest - for instance, correctly translating common nouns. This work explores a cheap and abundant resource to combat this problem: bilingual lexica. We test the efficacy of bilingual lexica in a real-world set-up, on 200-language translation models trained on web-crawled text. We present several findings: (1) using lexical data augmentation, we demonstrate sizable performance gains for unsupervised translation; (2) we compare several families of data augmentation, demonstrating that they yield similar improvements, and can be combined for even greater improvements; (3) we demonstrate the importance of carefully curated lexica over larger, noisier ones, especially with larger models; and (4) we compare the efficacy of multilingual lexicon data versus human-translated parallel data. Finally, we open-source GATITOS (available at https://github.com/google-research/url-nlp/tree/main/gatitos), a new multilingual lexicon for 26 low-resource languages, which had the highest performance among lexica in our experiments.

==> (inline-0) <==
\begin{longtable}{llllllllllllllllllll}
lang &	cat. &	B &	T &	T$_{75}$ &	T$_{50}$ &	T$_{25}$ &	T$_{Gatitos}$ &	C$_M$ &	C$_P$ &	C$_{MP}$ &	C$_M$ T &	G$_M$ &	G$_P$ &	G$_{MP}$ &	G$_M$ T &	B$_{BIG}$ &	T$_{BIG}$ &	(C$_M$ T)$_{BIG}$ & NLLB \\
\hline	
\endhead
$\mu$ &	mean &	39.7 &	40.0 &	40.0 &	39.6 &	39.8 &	39.7 &	40.4 &	38.3 &	39.5 &	40.7 &	40.8 &	38.6 &	40.0 &	40.7 &	44.6 &	44.4 &	44.7 &	50.7 \\
HRL &	mean &	50.5 &	50.1 &	50.5 &	50.1 &	50.1 &	50.1 &	51.3 &	48.5 &	49.4 &	50.9 &	52.0 &	48.4 &	50.6 &	51.6 &	56.0 &	55.5 &	56.1 &	58.5 \\
MRL &	mean &	46.6 &	46.4 &	46.5 &	46.4 &	46.4 &	46.4 &	47.5 &	44.9 &	45.8 &	47.2 &	48.0 &	44.8 &	46.8 &	47.6 &	51.2 &	50.9 &	51.3 &	53.8 \\
LRL &	mean &	34.4 &	34.9 &	34.9 &	34.6 &	34.6 &	34.6 &	35.2 &	33.3 &	34.4 &	35.7 &	35.4 &	33.4 &	34.5 &	35.6 &	38.5 &	38.6 &	38.8 &	50.3 \\
URL &	mean &	28.7 &	30.2 &	29.5 &	28.8 &	29.5 &	29.1 &	29.2 &	27.8 &	29.9 &	30.2 &	29.2 &	29.2 &	29.7 &	29.5 &	34.8 &	34.5 &	34.5 &	40.1 \\
OOM & mean	 &	6.2 &	12.6 &	10.9 &	13.2 &	12.3 &	12.5 &	13.7 &	9.7 &	12.2 &	12.2 &	14.2 &	8.8 &	14.8 &	10.6 &	11.0 &	12.9 &	13.0 & - \\	
$\Delta_{UR}$ &	mean &	30.4 &	31.6 &	31.1 &	30.6 &	31.0 &	30.8 &	31.0 &	29.4 &	31.3 &	31.9 &	31.1 &	30.4 &	31.2 &	31.3 &	35.9 &	35.7 &	35.8 &	43.2 \\
--- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ %\hdashline
ace &	URL &	27.4 &	29.9 &	25.8 &	25.9 &	29.8 &	28.4 &	31.3 &	28.4 &	30.3 &	31.0 &	28.5 &	28.2 &	29.6 &	29.6 &	33.2 &	33.2 &	32.7 &	31.5 \\
acm &	URL &	42.0 &	41.5 &	42.5 &	41.3 &	41.3 &	41.7 &	43.4 &	39.8 &	41.3 &	42.9 &	44.4 &	39.3 &	42.5 &	43.4 &	49.0 &	48.2 &	48.8 &	42.1 \\
acq &	URL &	39.5 &	39.9 &	40.4 &	39.6 &	40.3 &	40.8 &	44.1 &	38.5 &	41.1 &	43.5 &	45.3 &	38.2 &	42.7 &	42.5 &	49.0 &	46.7 &	49.2 &	26.8 \\
aeb &	URL &	36.4 &	36.4 &	35.9 &	35.1 &	36.1 &	37.6 &	39.4 &	35.4 &	37.2 &	39.1 &	40.5 &	34.0 &	38.4 &	38.5 &	42.4 &	41.2 &	43.6 &	61.2 \\
apc &	URL &	40.8 &	40.1 &	40.2 &	39.8 &	39.5 &	39.8 &	43.7 &	35.3 &	41.5 &	42.8 &	45.2 &	37.4 &	41.8 &	42.2 &	50.0 &	47.8 &	50.2 &	38.9 \\
ar-MA &	URL &	36.0 &	35.7 &	36.2 &	35.6 &	35.7 &	35.5 &	36.8 &	34.5 &	35.2 &	36.3 &	37.3 &	34.0 &	36.0 &	36.5 &	39.9 &	39.8 &	40.2 &	28.3 \\
arz &	URL &	36.4 &	33.5 &	32.8 &	33.3 &	35.3 &	32.5 &	38.4 &	27.5 &	35.7 &	37.5 &	38.6 &	30.7 &	33.9 &	37.2 &	43.7 &	42.5 &	43.5 &	50.5 \\
awa &	URL &	43.0 &	43.5 &	42.9 &	42.2 &	42.1 &	41.4 &	43.5 &	37.0 &	42.4 &	44.0 &	44.8 &	41.0 &	43.1 &	44.4 &	46.0 &	43.4 &	46.7 &	27.1 \\
ber &	URL &	9.2 &	9.9 &	9.0 &	5.7 &	8.8 &	8.1 &	6.7 &	9.7 &	8.9 &	7.9 &	9.6 &	9.8 &	10.2 &	9.7 &	13.6 &	13.5 &	12.1 &	34.3 \\
bm &	URL &	15.0 &	20.5 &	21.0 &	20.4 &	18.1 &	20.0 &	14.4 &	16.6 &	20.3 &	22.6 &	13.8 &	16.9 &	14.3 &	18.4 &	23.1 &	26.5 &	28.7 &	44.3 \\
bug &	URL &	29.3 &	29.1 &	29.4 &	29.2 &	29.2 &	29.4 &	29.6 &	29.0 &	29.3 &	29.5 &	29.7 &	29.1 &	29.4 &	29.6 &	30.1 &	29.8 &	30.1 &	30.4 \\
cjk &	URL &	14.1 &	15.9 &	15.9 &	15.6 &	15.8 &	15.0 &	12.9 &	15.3 &	15.5 &	14.7 &	15.6 &	16.2 &	17.3 &	14.4 &	17.3 &	17.1 &	16.1 &	47.3 \\
din &	URL &	12.8 &	9.9 &	11.2 &	9.8 &	9.4 &	9.7 &	11.6 &	8.1 &	13.3 &	11.5 &	8.3 &	11.0 &	11.2 &	8.3 &	12.6 &	18.6 &	15.5 &	19.8 \\
dyu &	URL &	12.8 &	15.6 &	14.4 &	14.3 &	15.0 &	13.8 &	11.7 &	14.5 &	15.9 &	16.2 &	12.3 &	14.8 &	14.4 &	15.1 &	17.7 &	19.6 &	20.6 &	50.7 \\
fon &	URL &	12.3 &	13.7 &	12.3 &	11.1 &	13.0 &	11.8 &	10.7 &	12.7 &	12.5 &	10.6 &	11.5 &	14.3 &	13.4 &	10.0 &	18.7 &	17.0 &	15.8 &	31.3 \\
hne &	URL &	45.8 &	46.1 &	46.1 &	45.6 &	46.7 &	44.0 &	46.2 &	40.2 &	44.6 &	45.4 &	43.1 &	45.0 &	45.3 &	47.6 &	49.1 &	50.0 &	49.3 &	38.5 \\
ilo &	URL &	35.5 &	43.0 &	41.5 &	42.4 &	40.9 &	42.6 &	39.5 &	39.2 &	41.3 &	43.5 &	36.3 &	37.7 &	37.9 &	41.9 &	42.7 &	48.0 &	47.9 &	33.0 \\
kac &	URL &	16.5 &	17.2 &	16.3 &	13.5 &	17.6 &	15.7 &	12.9 &	15.1 &	16.1 &	16.4 &	15.3 &	20.1 &	18.0 &	12.0 &	26.5 &	23.8 &	22.5 &	46.8 \\
kbp &	URL &	12.6 &	13.4 &	13.6 &	10.2 &	11.4 &	14.1 &	13.0 &	12.4 &	14.2 &	12.4 &	13.0 &	16.2 &	14.6 &	13.7 &	21.2 &	18.3 &	16.2 &	48.4 \\
kmb &	URL &	19.2 &	23.4 &	19.4 &	19.2 &	20.6 &	17.6 &	15.7 &	19.8 &	22.2 &	19.0 &	19.1 &	22.4 &	21.8 &	17.5 &	25.0 &	24.7 &	20.5 &	41.4 \\
ltg &	URL &	29.1 &	29.2 &	29.1 &	29.8 &	30.9 &	30.4 &	31.7 &	30.1 &	30.6 &	31.7 &	30.5 &	31.0 &	30.6 &	31.4 &	38.1 &	38.2 &	38.7 &	34.5 \\
lus &	URL &	18.0 &	24.2 &	24.2 &	18.1 &	21.8 &	26.6 &	21.6 &	20.3 &	26.2 &	25.7 &	19.5 &	19.0 &	20.0 &	22.4 &	29.3 &	30.5 &	32.8 &	57.5 \\
mag &	URL &	47.3 &	48.0 &	46.4 &	46.0 &	47.1 &	45.0 &	48.2 &	38.5 &	45.1 &	48.4 &	47.9 &	45.8 &	47.5 &	49.1 &	47.5 &	50.2 &	51.3 &	23.5 \\
mai &	URL &	43.2 &	44.4 &	44.0 &	43.9 &	44.1 &	42.0 &	42.9 &	39.6 &	41.5 &	43.8 &	41.3 &	41.4 &	41.9 &	44.4 &	48.8 &	47.7 &	47.9 &	48.2 \\
min &	URL &	38.2 &	39.4 &	39.5 &	39.8 &	39.7 &	39.4 &	40.0 &	40.0 &	40.0 &	40.1 &	39.8 &	39.7 &	39.5 &	39.4 &	45.7 &	45.5 &	43.6 &	39.1 \\
mni &	URL &	13.2 &	12.8 &	15.7 &	14.2 &	14.6 &	14.1 &	12.8 &	15.1 &	14.5 &	12.8 &	15.7 &	16.2 &	17.2 &	14.6 &	22.9 &	20.3 &	15.3 &	38.0 \\
nus &	URL &	9.6 &	16.4 &	12.0 &	12.0 &	11.1 &	10.9 &	10.8 &	10.1 &	13.3 &	11.3 &	11.4 &	12.1 &	11.6 &	9.4 &	17.1 &	17.6 &	16.3 &	28.3 \\
pag &	URL &	35.9 &	36.9 &	36.3 &	35.7 &	36.1 &	36.3 &	35.1 &	35.8 &	37.3 &	36.4 &	34.9 &	36.8 &	37.0 &	35.6 &	39.9 &	40.2 &	40.9 &	55.6 \\
pap &	URL &	40.1 &	41.0 &	39.6 &	40.9 &	41.1 &	39.1 &	40.5 &	38.9 &	40.6 &	42.1 &	38.5 &	39.4 &	39.5 &	39.8 &	44.4 &	44.2 &	45.3 &	42.0 \\
quy &	URL &	26.6 &	30.5 &	27.5 &	29.6 &	28.5 &	31.1 &	28.8 &	28.3 &	30.7 &	31.2 &	27.6 &	28.1 &	28.6 &	26.3 &	31.5 &	31.6 &	34.5 &	49.6 \\
scn &	URL &	38.2 &	39.4 &	39.3 &	39.0 &	38.1 &	38.9 &	38.1 &	37.8 &	39.7 &	39.5 &	38.4 &	38.3 &	38.6 &	39.1 &	43.7 &	44.7 &	43.3 &	45.2 \\
sg &	URL &	21.9 &	25.1 &	23.1 &	21.9 &	22.4 &	21.4 &	19.0 &	22.3 &	25.9 &	21.5 &	23.4 &	25.6 &	25.9 &	19.8 &	31.2 &	29.8 &	28.7 &	56.8 \\
shn &	URL &	14.2 &	15.6 &	14.7 &	13.5 &	15.6 &	10.6 &	11.9 &	12.2 &	8.5 &	12.6 &	8.1 &	18.1 &	12.2 &	13.9 &	25.1 &	16.2 &	21.3 &	38.3 \\
vec &	URL &	42.3 &	42.2 &	42.2 &	42.1 &	42.0 &	42.1 &	42.8 &	42.0 &	42.3 &	43.0 &	42.5 &	41.5 &	42.6 &	42.8 &	44.4 &	44.1 &	44.3 &	41.9 \\
war &	URL &	51.5 &	53.2 &	53.0 &	52.9 &	53.1 &	52.3 &	51.7 &	53.2 &	51.2 &	51.2 &	52.3 &	52.0 &	52.3 &	51.9 &	57.1 &	56.1 &	53.1 &	31.8 \\
am &	LRL &	30.6 &	30.5 &	31.6 &	30.3 &	30.9 &	30.6 &	32.5 &	28.3 &	29.4 &	32.0 &	33.2 &	28.2 &	31.3 &	32.6 &	38.4 &	37.7 &	38.0 &	59.3 \\
as &	LRL &	13.1 &	15.3 &	17.0 &	12.9 &	16.0 &	16.0 &	11.1 &	15.5 &	14.5 &	18.6 &	15.9 &	12.8 &	15.1 &	15.9 &	20.7 &	18.2 &	17.2 &	48.9 \\
ay &	LRL &	22.5 &	25.9 &	23.1 &	24.0 &	22.9 &	23.3 &	22.5 &	23.2 &	26.0 &	22.9 &	22.6 &	24.4 &	22.7 &	24.6 &	22.9 &	27.0 &	23.5 &	50.7 \\
ba &	LRL &	14.6 &	16.8 &	13.0 &	14.3 &	15.5 &	15.9 &	13.6 &	15.2 &	13.2 &	17.3 &	16.3 &	17.2 &	12.9 &	15.8 &	16.9 &	15.6 &	18.3 &	50.8 \\
ban &	LRL &	41.0 &	40.6 &	40.6 &	40.3 &	40.8 &	40.7 &	41.6 &	39.8 &	40.2 &	41.3 &	41.0 &	39.0 &	40.6 &	41.3 &	42.4 &	43.1 &	42.2 &	53.2 \\
be &	LRL &	37.7 &	37.3 &	38.0 &	37.5 &	37.5 &	37.2 &	38.4 &	36.2 &	37.1 &	38.0 &	38.9 &	36.1 &	37.8 &	38.4 &	42.0 &	41.8 &	42.3 &	44.7 \\
bho &	LRL &	14.7 &	17.9 &	20.0 &	21.9 &	24.7 &	19.2 &	23.2 &	18.2 &	23.1 &	25.5 &	24.4 &	19.1 &	16.0 &	21.6 &	21.0 &	15.4 &	22.1 &	51.0 \\
bo &	LRL &	13.2 &	16.3 &	16.1 &	15.7 &	14.7 &	15.1 &	18.2 &	11.1 &	13.3 &	18.0 &	17.9 &	12.7 &	13.5 &	21.3 &	24.8 &	23.3 &	24.4 &	55.8 \\
cy &	LRL &	64.4 &	63.9 &	64.7 &	64.1 &	63.8 &	64.0 &	65.8 &	61.4 &	63.1 &	65.5 &	66.8 &	61.2 &	64.3 &	66.1 &	72.2 &	71.9 &	72.6 &	45.4 \\
dz &	LRL &	5.6 &	5.1 &	4.9 &	5.0 &	4.5 &	5.5 &	6.6 &	6.0 &	4.9 &	4.9 &	4.9 &	6.7 &	5.1 &	4.8 &	5.7 &	5.2 &	6.4 &	53.3 \\
ee &	LRL &	26.9 &	29.5 &	28.9 &	28.3 &	27.2 &	29.8 &	28.4 &	25.2 &	28.5 &	30.5 &	26.8 &	26.3 &	26.8 &	28.6 &	28.6 &	32.0 &	31.3 &	40.4 \\
eo &	LRL &	57.6 &	57.5 &	57.7 &	57.4 &	57.3 &	57.4 &	58.1 &	56.7 &	57.0 &	58.0 &	58.2 &	56.5 &	57.6 &	58.0 &	59.0 &	58.8 &	59.1 &	27.9 \\
eu &	LRL &	47.6 &	47.1 &	47.8 &	47.0 &	46.8 &	47.0 &	48.4 &	45.4 &	46.8 &	48.1 &	48.8 &	45.4 &	47.7 &	48.4 &	52.6 &	52.4 &	52.4 &	54.8 \\
fa-AF &	LRL &	47.4 &	47.1 &	47.5 &	46.7 &	47.0 &	46.6 &	48.0 &	45.9 &	46.1 &	47.0 &	49.4 &	45.0 &	48.3 &	48.6 &	53.3 &	53.1 &	52.9 &	54.0 \\
ff &	LRL &	19.1 &	18.9 &	19.0 &	19.4 &	18.3 &	19.3 &	18.8 &	18.8 &	18.8 &	19.6 &	19.0 &	18.6 &	19.6 &	19.2 &	19.8 &	20.1 &	20.2 &	46.2 \\
fj &	LRL &	33.7 &	34.8 &	35.6 &	33.7 &	35.6 &	34.0 &	34.0 &	33.7 &	35.5 &	34.8 &	34.0 &	34.2 &	35.7 &	35.2 &	39.7 &	39.6 &	39.7 &	42.3 \\
fo &	LRL &	38.5 &	38.2 &	38.4 &	38.0 &	38.3 &	38.2 &	40.1 &	37.7 &	39.0 &	39.6 &	38.7 &	37.5 &	37.0 &	38.5 &	44.4 &	44.7 &	45.1 &	43.3 \\
ga &	LRL &	47.9 &	47.6 &	48.6 &	47.9 &	47.6 &	47.9 &	49.5 &	46.1 &	47.3 &	49.1 &	50.2 &	45.7 &	48.0 &	49.7 &	55.0 &	54.8 &	55.7 &	40.8 \\
gn &	LRL &	19.1 &	19.6 &	19.2 &	18.5 &	19.4 &	18.7 &	20.3 &	18.4 &	19.2 &	19.4 &	19.0 &	19.3 &	19.3 &	18.0 &	20.8 &	20.7 &	20.1 &	31.6 \\
gu &	LRL &	49.8 &	49.5 &	49.9 &	49.1 &	49.4 &	49.4 &	50.7 &	47.7 &	48.6 &	50.3 &	51.2 &	48.0 &	49.9 &	51.0 &	54.1 &	53.6 &	54.5 &	51.1 \\
ht &	LRL &	49.6 &	49.1 &	49.6 &	49.3 &	49.4 &	49.4 &	49.9 &	48.6 &	48.9 &	49.7 &	50.2 &	48.4 &	49.6 &	49.9 &	51.2 &	51.1 &	51.0 &	48.3 \\
jv &	LRL &	51.7 &	51.8 &	52.7 &	52.1 &	51.5 &	51.7 &	52.5 &	50.7 &	51.1 &	52.3 &	53.1 &	50.7 &	51.6 &	52.8 &	54.5 &	54.3 &	54.4 &	50.6 \\
kg &	LRL &	33.1 &	31.9 &	33.0 &	32.9 &	31.0 &	32.9 &	32.3 &	31.9 &	32.9 &	32.8 &	32.9 &	32.9 &	33.1 &	32.1 &	32.8 &	35.2 &	35.1 &	61.1 \\
kn &	LRL &	50.5 &	50.4 &	51.0 &	50.0 &	49.9 &	49.9 &	51.4 &	48.4 &	49.2 &	51.2 &	52.2 &	48.4 &	50.6 &	51.7 &	55.5 &	55.0 &	55.7 &	42.8 \\
ks &	LRL &	0.8 &	0.8 &	0.8 &	0.8 &	0.8 &	0.8 &	0.8 &	0.7 &	0.8 &	0.9 &	0.8 &	0.8 &	0.8 &	0.8 &	0.8 &	0.8 &	1.0 &	40.9 \\
ku &	LRL &	33.2 &	33.1 &	32.8 &	32.5 &	32.9 &	32.4 &	33.8 &	31.5 &	31.7 &	33.4 &	34.1 &	30.9 &	33.4 &	33.9 &	37.9 &	37.1 &	37.0 &	35.4 \\
ky &	LRL &	41.8 &	41.1 &	41.5 &	40.9 &	41.2 &	41.2 &	42.4 &	39.6 &	40.5 &	41.8 &	42.8 &	39.7 &	41.7 &	42.7 &	45.7 &	45.4 &	45.7 &	53.9 \\
lb &	LRL &	50.0 &	49.8 &	49.9 &	49.8 &	49.9 &	49.6 &	50.7 &	48.4 &	49.4 &	50.5 &	51.8 &	48.3 &	50.1 &	50.4 &	53.9 &	53.5 &	54.3 &	55.4 \\
lg &	LRL &	30.1 &	31.9 &	31.4 &	31.5 &	30.5 &	31.7 &	32.0 &	29.4 &	32.3 &	32.7 &	26.6 &	29.0 &	29.9 &	31.3 &	30.9 &	34.4 &	32.0 &	61.5 \\
ln &	LRL &	31.9 &	34.8 &	35.2 &	34.9 &	32.3 &	33.1 &	28.9 &	30.9 &	36.0 &	38.6 &	32.3 &	29.0 &	30.7 &	33.0 &	33.8 &	39.6 &	38.5 &	51.8 \\
mn &	LRL &	42.4 &	41.9 &	41.5 &	41.3 &	41.9 &	41.8 &	43.0 &	39.9 &	40.7 &	42.7 &	43.7 &	39.9 &	42.4 &	43.2 &	47.8 &	47.5 &	48.0 &	50.9 \\
mt &	LRL &	62.6 &	62.7 &	62.4 &	62.5 &	62.0 &	62.7 &	63.5 &	60.7 &	61.6 &	63.1 &	64.0 &	60.3 &	62.4 &	63.8 &	68.2 &	68.0 &	68.2 &	60.4 \\
my &	LRL &	35.3 &	34.0 &	34.9 &	34.4 &	34.6 &	34.0 &	36.0 &	32.7 &	34.0 &	37.0 &	36.8 &	32.2 &	35.1 &	36.5 &	40.8 &	39.2 &	40.0 &	54.9 \\
nso &	LRL &	31.9 &	32.0 &	32.1 &	31.5 &	31.7 &	31.5 &	31.7 &	31.2 &	32.0 &	31.9 &	31.7 &	31.4 &	31.8 &	31.9 &	33.4 &	33.6 &	33.3 &	49.1 \\
oc &	LRL &	47.6 &	47.6 &	47.6 &	49.5 &	46.5 &	49.2 &	47.0 &	48.7 &	51.6 &	51.1 &	47.9 &	49.3 &	48.6 &	49.3 &	52.6 &	52.6 &	52.6 &	51.0 \\
om &	LRL &	15.5 &	15.5 &	15.5 &	15.7 &	15.5 &	15.3 &	16.0 &	15.3 &	16.0 &	16.1 &	15.4 &	15.3 &	15.2 &	15.6 &	17.1 &	16.8 &	16.8 &	42.2 \\
pa &	LRL &	44.7 &	44.6 &	44.3 &	44.0 &	44.3 &	44.3 &	45.3 &	42.5 &	43.4 &	45.0 &	45.8 &	42.7 &	44.6 &	45.5 &	49.7 &	49.2 &	49.2 &	40.3 \\
ps &	LRL &	33.7 &	33.3 &	33.2 &	32.8 &	33.5 &	32.9 &	33.9 &	32.0 &	32.9 &	33.9 &	34.7 &	32.5 &	33.8 &	34.2 &	36.5 &	36.3 &	36.3 &	59.1 \\
rn &	LRL &	31.1 &	31.8 &	31.5 &	31.6 &	31.4 &	32.0 &	32.5 &	30.4 &	31.9 &	32.5 &	32.2 &	30.9 &	32.2 &	32.9 &	35.8 &	36.6 &	37.0 &	53.8 \\
rw &	LRL &	34.4 &	35.5 &	34.7 &	34.8 &	33.9 &	34.5 &	35.7 &	33.2 &	34.0 &	34.9 &	35.1 &	33.1 &	34.9 &	35.4 &	44.1 &	42.5 &	43.5 &	57.2 \\
sa &	LRL &	23.0 &	23.7 &	22.4 &	23.0 &	23.9 &	23.2 &	22.7 &	21.1 &	22.5 &	24.3 &	22.4 &	22.1 &	21.9 &	23.9 &	24.9 &	25.2 &	26.0 &	72.6 \\
si &	LRL &	42.1 &	42.2 &	42.1 &	41.9 &	42.1 &	42.0 &	43.8 &	39.5 &	40.7 &	43.5 &	44.7 &	39.2 &	42.9 &	44.4 &	49.8 &	49.4 &	50.2 &	70.8 \\
su &	LRL &	46.5 &	46.6 &	47.1 &	46.8 &	46.6 &	46.8 &	47.2 &	45.9 &	46.8 &	47.4 &	47.5 &	45.8 &	46.8 &	47.3 &	46.2 &	46.2 &	47.4 &	54.7 \\
tg &	LRL &	43.3 &	42.7 &	42.5 &	42.5 &	43.1 &	42.1 &	44.4 &	40.6 &	41.4 &	44.0 &	45.0 &	41.0 &	43.4 &	44.7 &	48.3 &	47.9 &	48.3 &	64.0 \\
ti &	LRL &	5.9 &	8.0 &	8.1 &	6.6 &	5.2 &	6.8 &	7.7 &	5.5 &	7.0 &	8.1 &	6.8 &	4.0 &	4.5 &	6.3 &	9.6 &	9.0 &	7.6 &	47.7 \\
tk &	LRL &	42.0 &	42.7 &	42.1 &	40.3 &	41.6 &	41.9 &	43.7 &	39.2 &	42.4 &	42.9 &	43.9 &	40.1 &	41.7 &	43.7 &	50.8 &	50.5 &	51.1 &	38.6 \\
tn &	LRL &	35.6 &	35.5 &	35.1 &	36.5 &	35.3 &	36.1 &	36.1 &	34.7 &	34.8 &	36.2 &	36.7 &	35.0 &	36.2 &	36.7 &	41.1 &	40.7 &	40.5 &	48.0 \\
tpi &	LRL &	25.2 &	25.2 &	25.2 &	25.2 &	25.2 &	25.0 &	25.2 &	25.2 &	25.2 &	25.1 &	25.0 &	24.6 &	25.0 &	25.0 &	25.3 &	25.3 &	25.2 &	56.6 \\
ts &	LRL &	33.2 &	37.6 &	35.9 &	36.1 &	35.1 &	37.4 &	35.3 &	31.9 &	34.8 &	37.3 &	31.9 &	32.2 &	32.9 &	34.6 &	33.9 &	41.3 &	40.7 &	40.1 \\
tum &	LRL &	32.1 &	32.0 &	31.6 &	32.0 &	32.3 &	32.1 &	31.4 &	31.0 &	31.0 &	30.1 &	31.3 &	30.8 &	30.8 &	31.9 &	32.4 &	32.5 &	31.3 &	45.7 \\
ug &	LRL &	36.2 &	37.0 &	36.9 &	35.9 &	36.9 &	35.5 &	38.6 &	32.2 &	35.3 &	39.2 &	38.1 &	32.8 &	37.3 &	38.6 &	47.9 &	47.7 &	47.9 &	58.3 \\
wo &	LRL &	13.9 &	15.2 &	14.5 &	14.8 &	14.4 &	13.0 &	11.6 &	12.1 &	14.8 &	14.2 &	14.0 &	14.7 &	14.3 &	14.8 &	21.4 &	20.4 &	20.9 &	54.9 \\
xh &	LRL &	47.6 &	47.1 &	47.2 &	47.3 &	47.6 &	47.3 &	48.1 &	46.3 &	46.4 &	47.9 &	48.8 &	46.0 &	47.8 &	48.1 &	52.2 &	51.6 &	52.1 &	48.8 \\
af &	MRL &	64.5 &	64.1 &	64.5 &	64.2 &	64.2 &	64.2 &	64.9 &	63.0 &	63.5 &	64.3 &	65.5 &	62.9 &	64.5 &	65.1 &	67.9 &	67.5 &	67.8 &	45.0 \\
az &	MRL &	42.1 &	42.0 &	42.1 &	41.7 &	41.9 &	41.8 &	42.6 &	41.1 &	41.3 &	42.2 &	43.2 &	40.8 &	42.1 &	42.6 &	45.2 &	45.2 &	45.1 &	50.4 \\
bg &	MRL &	59.3 &	58.8 &	59.3 &	58.8 &	58.7 &	58.6 &	60.0 &	57.1 &	58.4 &	59.6 &	61.2 &	57.0 &	59.5 &	60.6 &	65.6 &	65.2 &	65.8 &	60.6 \\
bn &	MRL &	47.1 &	46.7 &	47.2 &	46.5 &	47.0 &	46.5 &	48.0 &	45.1 &	46.1 &	47.8 &	48.8 &	44.7 &	47.1 &	48.2 &	51.9 &	51.3 &	51.8 &	50.9 \\
bs &	MRL &	52.9 &	52.7 &	53.3 &	52.8 &	52.6 &	52.7 &	53.9 &	51.3 &	52.4 &	53.4 &	54.8 &	51.4 &	53.1 &	54.4 &	58.4 &	57.8 &	58.5 &	49.2 \\
ca &	MRL &	60.7 &	60.4 &	60.8 &	60.4 &	60.4 &	60.5 &	61.4 &	59.4 &	60.3 &	61.2 &	62.0 &	59.1 &	60.8 &	61.6 &	64.8 &	64.7 &	65.3 &	52.5 \\
ceb &	MRL &	58.6 &	58.6 &	58.7 &	58.6 &	58.4 &	58.1 &	59.5 &	57.6 &	57.9 &	58.7 &	59.4 &	57.5 &	58.9 &	59.0 &	61.2 &	60.5 &	60.9 &	50.6 \\
ckb &	MRL &	31.9 &	35.0 &	34.9 &	33.5 &	31.8 &	35.2 &	35.9 &	28.9 &	33.8 &	37.1 &	31.9 &	30.3 &	31.2 &	36.5 &	43.2 &	44.7 &	44.6 &	61.2 \\
et &	MRL &	52.3 &	51.7 &	52.4 &	51.8 &	51.9 &	51.7 &	52.9 &	50.0 &	51.0 &	52.5 &	53.9 &	49.8 &	52.2 &	53.2 &	58.2 &	57.8 &	58.3 &	52.6 \\
fil &	MRL &	58.1 &	58.1 &	58.6 &	58.0 &	58.0 &	58.0 &	58.8 &	57.2 &	57.7 &	58.4 &	59.1 &	57.1 &	58.3 &	58.7 &	60.8 &	60.7 &	61.0 &	55.7 \\
gd &	MRL &	48.9 &	48.4 &	48.8 &	48.6 &	48.6 &	47.9 &	49.1 &	47.4 &	48.1 &	48.9 &	49.8 &	47.0 &	48.6 &	49.7 &	53.0 &	52.6 &	52.9 &	57.3 \\
gl &	MRL &	56.8 &	56.6 &	57.0 &	56.9 &	56.6 &	56.5 &	57.3 &	56.0 &	56.3 &	57.0 &	57.7 &	55.8 &	57.0 &	57.5 &	60.0 &	59.7 &	60.1 &	63.2 \\
ha &	MRL &	43.6 &	42.7 &	43.5 &	42.8 &	43.2 &	42.4 &	44.3 &	41.7 &	41.4 &	44.0 &	44.3 &	41.7 &	44.4 &	43.5 &	49.1 &	48.3 &	49.0 &	56.0 \\
hr &	MRL &	51.9 &	51.7 &	52.1 &	51.5 &	51.6 &	51.5 &	52.8 &	50.3 &	51.3 &	52.6 &	53.5 &	50.3 &	52.1 &	53.1 &	57.0 &	56.6 &	57.0 &	58.8 \\
hy &	MRL &	47.7 &	47.9 &	47.9 &	47.3 &	47.4 &	47.7 &	49.3 &	45.2 &	47.2 &	48.5 &	49.8 &	45.0 &	48.0 &	48.9 &	53.3 &	53.3 &	53.6 &	43.6 \\
ig &	MRL &	38.2 &	37.7 &	38.2 &	37.6 &	37.9 &	37.5 &	38.5 &	36.8 &	37.1 &	38.8 &	39.2 &	36.7 &	38.0 &	38.8 &	41.3 &	41.0 &	41.4 &	60.1 \\
is &	MRL &	43.8 &	43.6 &	44.2 &	43.4 &	43.6 &	43.7 &	44.7 &	41.8 &	43.0 &	44.5 &	45.7 &	41.7 &	43.8 &	45.3 &	51.0 &	50.4 &	51.1 &	41.8 \\
ka &	MRL &	45.2 &	45.3 &	45.4 &	45.0 &	44.9 &	45.0 &	46.3 &	43.5 &	44.3 &	45.6 &	46.5 &	43.0 &	45.2 &	46.0 &	49.5 &	49.3 &	49.6 &	57.8 \\
kk &	MRL &	49.6 &	49.5 &	49.7 &	49.5 &	49.4 &	49.4 &	51.0 &	46.9 &	49.1 &	50.3 &	51.6 &	47.0 &	49.9 &	51.1 &	55.6 &	55.2 &	55.5 &	49.7 \\
km &	MRL &	38.3 &	38.0 &	38.7 &	38.2 &	38.2 &	37.6 &	39.5 &	36.6 &	37.4 &	39.0 &	40.2 &	36.8 &	38.8 &	39.5 &	43.0 &	43.0 &	43.0 &	66.6 \\
lo &	MRL &	44.0 &	44.1 &	44.3 &	44.0 &	44.0 &	43.7 &	44.8 &	42.4 &	43.1 &	44.6 &	45.2 &	41.8 &	44.0 &	44.6 &	47.3 &	47.8 &	47.7 &	61.9 \\
lt &	MRL &	49.4 &	48.9 &	49.2 &	49.1 &	48.8 &	49.0 &	50.5 &	47.2 &	48.5 &	49.8 &	51.0 &	47.0 &	49.5 &	50.6 &	56.2 &	55.6 &	56.4 &	52.1 \\
lv &	MRL &	51.8 &	51.4 &	51.3 &	51.6 &	51.5 &	51.6 &	52.9 &	49.6 &	50.4 &	52.3 &	53.7 &	49.7 &	52.2 &	53.0 &	58.7 &	57.9 &	58.7 &	48.7 \\
mg &	MRL &	44.1 &	44.3 &	44.3 &	44.3 &	44.8 &	43.9 &	45.2 &	42.7 &	43.3 &	45.2 &	45.9 &	42.5 &	44.9 &	45.5 &	49.3 &	48.8 &	49.0 &	43.5 \\
mi &	MRL &	40.6 &	40.5 &	40.3 &	40.5 &	40.7 &	40.2 &	41.0 &	40.2 &	40.6 &	40.9 &	41.1 &	39.8 &	40.9 &	40.6 &	41.8 &	41.7 &	41.8 &	60.1 \\
mk &	MRL &	57.4 &	57.2 &	57.1 &	57.1 &	57.1 &	57.2 &	58.4 &	55.5 &	56.7 &	57.9 &	58.8 &	55.4 &	57.5 &	58.5 &	61.8 &	61.5 &	61.7 &	51.1 \\
ml &	MRL &	48.3 &	47.6 &	47.8 &	47.7 &	47.9 &	47.6 &	49.5 &	45.3 &	46.8 &	49.0 &	50.3 &	44.9 &	48.5 &	50.0 &	55.2 &	53.9 &	55.4 &	59.4 \\
mr &	MRL &	45.3 &	44.8 &	44.7 &	44.8 &	44.9 &	44.9 &	46.1 &	43.3 &	44.2 &	45.5 &	46.5 &	43.2 &	45.6 &	46.2 &	50.2 &	49.8 &	50.5 &	52.8 \\
ne &	MRL &	49.5 &	49.0 &	48.4 &	48.6 &	48.4 &	48.7 &	49.7 &	47.0 &	48.1 &	49.4 &	50.7 &	47.5 &	49.4 &	50.0 &	53.5 &	53.0 &	53.1 &	27.4 \\
ny &	MRL &	44.6 &	44.1 &	44.7 &	44.5 &	44.3 &	44.5 &	45.3 &	43.1 &	43.8 &	44.8 &	45.8 &	43.2 &	44.6 &	45.3 &	48.0 &	47.7 &	48.1 &	50.1 \\
or &	MRL &	40.6 &	39.5 &	39.2 &	39.2 &	39.3 &	39.5 &	41.0 &	37.4 &	38.5 &	40.6 &	41.6 &	37.4 &	40.1 &	41.4 &	47.3 &	46.1 &	47.1 &	61.4 \\
sd &	MRL &	44.0 &	43.5 &	43.3 &	43.2 &	43.7 &	43.1 &	43.9 &	42.8 &	42.6 &	43.6 &	44.4 &	42.5 &	43.6 &	44.0 &	46.1 &	46.1 &	46.2 &	54.2 \\
sl &	MRL &	50.7 &	49.9 &	50.6 &	50.1 &	50.1 &	50.3 &	51.5 &	48.8 &	49.7 &	51.0 &	52.1 &	48.4 &	50.7 &	51.7 &	56.1 &	56.1 &	56.6 &	47.1 \\
sm &	MRL &	49.2 &	48.7 &	48.9 &	48.9 &	48.8 &	49.1 &	49.4 &	48.2 &	48.5 &	49.4 &	49.7 &	47.5 &	49.3 &	49.6 &	52.0 &	51.3 &	51.6 &	54.2 \\
sn &	MRL &	43.4 &	43.3 &	43.2 &	43.3 &	43.4 &	43.2 &	44.0 &	42.3 &	42.9 &	43.5 &	44.2 &	42.0 &	43.5 &	43.8 &	46.4 &	46.1 &	46.1 &	56.0 \\
so &	MRL &	42.3 &	42.1 &	42.5 &	42.0 &	42.2 &	41.7 &	42.8 &	41.1 &	41.3 &	42.5 &	43.4 &	41.1 &	42.6 &	42.6 &	45.7 &	45.3 &	45.6 &	66.8 \\
sq &	MRL &	54.1 &	54.1 &	53.9 &	54.0 &	53.8 &	53.9 &	54.9 &	52.8 &	53.5 &	54.8 &	55.4 &	52.6 &	54.3 &	55.0 &	58.1 &	57.9 &	58.2 &	47.4 \\
sr &	MRL &	31.2 &	34.8 &	31.7 &	34.8 &	34.4 &	36.8 &	35.8 &	28.1 &	33.1 &	38.9 &	39.4 &	31.5 &	36.6 &	38.2 &	41.9 &	43.7 &	42.5 &	62.3 \\
st &	MRL &	44.6 &	44.5 &	44.3 &	44.6 &	44.4 &	44.3 &	44.9 &	43.5 &	44.1 &	44.7 &	45.3 &	43.4 &	44.8 &	45.2 &	47.2 &	47.1 &	47.1 &	58.8 \\
sw &	MRL &	58.3 &	58.1 &	58.2 &	58.3 &	58.0 &	58.1 &	59.2 &	56.6 &	57.4 &	58.6 &	59.8 &	56.3 &	58.4 &	59.5 &	62.4 &	62.2 &	62.2 &	53.5 \\
ta &	MRL &	52.9 &	52.5 &	52.0 &	52.4 &	52.4 &	52.4 &	53.9 &	50.3 &	51.8 &	53.5 &	54.4 &	50.0 &	52.9 &	54.2 &	58.5 &	58.2 &	58.5 &	59.6 \\
te &	MRL &	52.6 &	52.5 &	52.2 &	52.2 &	52.5 &	51.9 &	53.8 &	49.9 &	51.6 &	53.5 &	54.4 &	49.9 &	52.8 &	53.8 &	58.4 &	58.1 &	58.5 &	53.6 \\
tt &	MRL &	34.7 &	34.9 &	34.4 &	34.4 &	34.2 &	35.8 &	38.3 &	33.1 &	36.0 &	37.6 &	37.0 &	33.3 &	35.9 &	37.6 &	39.9 &	40.2 &	42.0 &	59.9 \\
ur &	MRL &	46.2 &	46.0 &	45.9 &	45.5 &	45.5 &	45.6 &	46.5 &	44.4 &	45.3 &	46.2 &	47.0 &	44.5 &	46.4 &	46.9 &	49.2 &	48.9 &	49.3 &	62.1 \\
uz &	MRL &	51.7 &	51.4 &	51.3 &	51.2 &	51.3 &	51.3 &	52.4 &	49.8 &	50.5 &	51.8 &	53.5 &	49.8 &	51.8 &	52.6 &	56.2 &	55.5 &	55.9 &	45.9 \\
yi &	MRL &	36.6 &	36.0 &	36.4 &	36.5 &	36.6 &	35.9 &	36.6 &	36.2 &	36.2 &	36.5 &	36.5 &	36.2 &	36.4 &	36.3 &	37.2 &	36.9 &	37.1 &	58.1 \\
yo &	MRL &	20.9 &	20.9 &	20.7 &	21.1 &	20.9 &	20.7 &	21.0 &	20.8 &	20.9 &	21.0 &	21.0 &	20.5 &	20.9 &	20.9 &	21.3 &	21.1 &	21.4 &	57.9 \\
yue &	MRL &	12.2 &	12.9 &	12.7 &	12.2 &	13.3 &	12.2 &	13.2 &	10.8 &	10.9 &	12.5 &	13.5 &	11.6 &	13.2 &	13.0 &	17.8 &	17.7 &	17.1 &	20.8 \\
zu &	MRL &	49.7 &	49.1 &	49.4 &	49.6 &	49.3 &	49.4 &	50.7 &	47.7 &	48.5 &	50.1 &	51.3 &	47.5 &	49.7 &	50.9 &	55.2 &	54.4 &	54.9 &	67.1 \\
ar &	HRL &	47.7 &	47.4 &	48.0 &	47.4 &	47.4 &	47.1 &	49.0 &	45.1 &	46.2 &	48.4 &	50.2 &	44.6 &	47.9 &	49.1 &	56.1 &	55.2 &	56.0 &	59.4 \\
cs &	HRL &	50.6 &	50.1 &	50.6 &	50.1 &	50.2 &	49.9 &	51.4 &	48.3 &	49.5 &	51.0 &	52.1 &	48.2 &	50.6 &	51.7 &	56.4 &	55.9 &	56.7 &	53.5 \\
da &	HRL &	62.8 &	62.2 &	62.7 &	62.4 &	62.4 &	62.3 &	63.2 &	61.2 &	61.7 &	62.8 &	64.0 &	60.8 &	62.7 &	63.4 &	67.3 &	66.8 &	67.3 &	63.6 \\
de &	HRL &	55.9 &	55.7 &	56.2 &	55.5 &	55.5 &	55.4 &	56.7 &	53.8 &	55.0 &	56.2 &	57.5 &	54.0 &	56.0 &	57.1 &	61.4 &	60.9 &	61.6 &	62.6 \\
el &	HRL &	45.1 &	44.8 &	45.5 &	45.0 &	44.9 &	44.8 &	46.4 &	43.1 &	44.1 &	45.9 &	46.9 &	43.0 &	45.5 &	46.3 &	50.9 &	50.4 &	51.2 &	54.3 \\
es &	HRL &	51.6 &	51.4 &	51.7 &	51.5 &	51.4 &	51.4 &	51.9 &	50.7 &	51.1 &	51.8 &	52.3 &	50.5 &	51.6 &	52.1 &	54.5 &	54.2 &	54.6 &	61.6 \\
fa &	HRL &	46.0 &	45.2 &	46.1 &	45.0 &	45.3 &	45.0 &	46.7 &	44.0 &	44.6 &	46.0 &	47.0 &	43.5 &	45.9 &	47.1 &	50.7 &	49.9 &	50.7 &	59.1 \\
fi &	HRL &	48.5 &	48.2 &	48.6 &	48.0 &	48.1 &	48.0 &	49.6 &	46.4 &	47.5 &	48.9 &	50.3 &	46.4 &	48.5 &	50.0 &	55.3 &	54.6 &	55.5 &	68.5 \\
fr &	HRL &	63.3 &	62.7 &	63.4 &	63.0 &	62.8 &	62.7 &	64.0 &	61.7 &	62.3 &	63.5 &	64.7 &	61.5 &	63.2 &	64.1 &	68.6 &	68.3 &	68.7 &	59.3 \\
hi &	HRL &	54.4 &	53.9 &	54.3 &	53.8 &	53.8 &	53.9 &	54.8 &	52.4 &	53.0 &	54.5 &	55.3 &	52.5 &	54.4 &	55.1 &	58.2 &	57.8 &	58.4 &	68.4 \\
hu &	HRL &	47.5 &	47.2 &	47.9 &	47.2 &	47.2 &	47.2 &	49.0 &	45.1 &	46.6 &	48.4 &	49.8 &	45.1 &	47.8 &	49.1 &	54.9 &	54.2 &	55.2 &	58.7 \\
id &	HRL &	63.8 &	63.7 &	64.2 &	63.8 &	63.8 &	64.0 &	64.7 &	62.5 &	63.3 &	64.4 &	65.3 &	62.6 &	64.2 &	65.0 &	68.4 &	68.0 &	68.2 &	51.4 \\
it &	HRL &	52.8 &	52.7 &	53.1 &	52.6 &	52.5 &	52.6 &	53.4 &	51.7 &	52.2 &	53.2 &	53.8 &	51.5 &	52.8 &	53.7 &	57.0 &	56.6 &	57.2 &	61.2 \\
iw &	HRL &	46.3 &	45.4 &	46.7 &	45.9 &	45.7 &	46.0 &	48.0 &	43.6 &	44.9 &	47.1 &	48.9 &	43.3 &	46.8 &	47.9 &	55.2 &	54.2 &	55.4 &	59.6 \\
ja &	HRL &	29.3 &	29.0 &	29.4 &	28.7 &	28.9 &	29.0 &	30.2 &	26.9 &	28.2 &	29.6 &	31.0 &	27.1 &	29.6 &	30.8 &	36.4 &	35.7 &	36.9 &	59.8 \\
ko &	HRL &	26.6 &	26.4 &	26.9 &	26.5 &	26.5 &	26.3 &	27.6 &	24.3 &	25.7 &	27.6 &	28.7 &	24.4 &	27.2 &	28.3 &	33.4 &	32.3 &	33.4 &	60.7 \\
ms &	HRL &	64.1 &	63.9 &	64.1 &	63.8 &	63.9 &	63.9 &	64.7 &	62.4 &	63.2 &	64.2 &	65.4 &	62.5 &	64.1 &	64.9 &	67.7 &	67.4 &	67.6 &	70.6 \\
nl &	HRL &	52.5 &	52.4 &	52.4 &	52.3 &	52.3 &	52.3 &	53.1 &	51.2 &	51.8 &	52.8 &	53.5 &	51.1 &	52.6 &	53.2 &	55.8 &	55.7 &	56.2 &	68.1 \\
no &	HRL &	57.6 &	57.2 &	57.5 &	57.5 &	57.6 &	57.5 &	57.9 &	56.3 &	56.6 &	57.7 &	58.7 &	56.1 &	57.6 &	58.2 &	60.8 &	60.6 &	60.8 &	38.0 \\
pl &	HRL &	43.8 &	43.3 &	43.4 &	43.1 &	43.3 &	43.5 &	44.2 &	42.0 &	42.7 &	44.1 &	44.8 &	42.0 &	43.5 &	44.7 &	48.4 &	48.3 &	49.0 &	61.8 \\
pt &	HRL &	64.0 &	63.9 &	64.0 &	64.0 &	63.6 &	63.7 &	64.7 &	62.6 &	63.4 &	64.2 &	65.1 &	62.6 &	64.4 &	65.1 &	68.4 &	67.9 &	68.4 &	52.1 \\
ro &	HRL &	57.0 &	57.2 &	56.9 &	56.9 &	56.7 &	56.8 &	58.0 &	55.2 &	56.4 &	57.6 &	58.8 &	55.3 &	57.5 &	58.1 &	62.6 &	62.4 &	62.7 &	29.3 \\
ru &	HRL &	49.5 &	49.2 &	49.3 &	49.3 &	49.0 &	48.9 &	50.0 &	47.7 &	48.4 &	49.8 &	51.1 &	47.5 &	49.7 &	50.5 &	55.3 &	54.9 &	55.4 &	69.6 \\
sk &	HRL &	51.6 &	51.3 &	51.3 &	51.2 &	51.2 &	51.0 &	52.5 &	49.7 &	50.4 &	52.1 &	53.6 &	49.3 &	51.7 &	52.9 &	58.6 &	58.2 &	58.7 &	35.0 \\
sv &	HRL &	62.0 &	61.5 &	61.8 &	61.8 &	61.7 &	61.6 &	62.8 &	60.0 &	60.9 &	62.4 &	63.4 &	59.9 &	61.8 &	63.1 &	67.2 &	66.7 &	67.0 &	59.9 \\
th &	HRL &	44.2 &	44.0 &	43.4 &	43.5 &	43.4 &	44.0 &	44.7 &	41.6 &	42.8 &	45.0 &	45.6 &	41.3 &	44.1 &	45.6 &	50.1 &	50.0 &	50.2 &	57.8 \\
tr &	HRL &	53.4 &	52.8 &	52.7 &	52.9 &	52.8 &	53.0 &	54.3 &	51.0 &	52.0 &	53.6 &	55.1 &	50.9 &	53.2 &	54.5 &	59.6 &	59.2 &	59.8 &	59.0 \\
uk &	HRL &	49.5 &	49.2 &	49.5 &	49.2 &	49.3 &	49.0 &	50.5 &	47.4 &	48.6 &	49.9 &	51.2 &	47.5 &	49.9 &	50.6 &	55.4 &	55.0 &	55.5 &	65.2 \\
vi &	HRL &	49.9 &	50.0 &	50.0 &	49.7 &	49.9 &	49.8 &	50.7 &	47.9 &	48.8 &	51.0 &	51.8 &	47.9 &	50.4 &	51.2 &	55.9 &	55.3 &	56.1 &	71.4 \\
zh &	HRL &	22.3 &	22.1 &	22.1 &	22.2 &	22.0 &	22.0 &	23.0 &	19.9 &	21.2 &	22.7 &	24.1 &	20.2 &	22.6 &	23.4 &	29.6 &	29.3 &	29.9 &	56.0 \\
ar-Latn &	OOM &	3.0 &	3.0 &	3.0 &	3.6 &	3.5 &	2.9 &	2.3 &	2.2 &	2.9 &	3.8 &	2.9 &	3.0 &	2.8 &	3.6 &	1.6 &	2.1 &	2.1 &	- \\
kr &	OOM &	11.1 &	6.3 &	5.3 &	4.3 &	4.8 &	17.5 &	17.4 &	4.2 &	15.9 &	6.7 &	17.0 &	12.8 &	17.9 &	3.9 &	15.3 &	6.0 &	6.7 &	31.5 \\
ki &	OOM &	8.7 &	14.6 &	13.1 &	15.5 &	15.3 &	15.9 &	14.8 &	13.6 &	15.0 &	14.5 &	16.0 &	10.5 &	16.9 &	12.3 &	14.9 &	16.1 &	12.3 &	40.1 \\
taq &	OOM &	9.8 &	16.4 &	15.1 &	18.0 &	18.2 &	18.0 &	18.9 &	14.8 &	15.6 &	16.0 &	17.6 &	12.6 &	18.5 &	14.9 &	16.0 &	18.0 &	16.3 &	25.9 \\
nn &	OOM &	11.7 &	20.4 &	19.8 &	22.3 &	21.8 &	16.0 &	21.9 &	18.8 &	20.7 &	20.2 &	21.7 &	16.5 &	23.4 &	18.5 &	19.4 &	22.4 &	21.1 &	56.1 \\
luo &	OOM &	2.4 &	15.2 &	6.5 &	14.8 &	6.8 &	7.9 &	10.3 &	3.9 &	7.2 &	10.9 &	13.7 &	3.6 &	14.8 &	6.6 &	11.4 &	16.2 &	19.8 &	41.7 \\
lmo &	OOM &	11.6 &	19.6 &	18.4 &	21.6 &	21.1 &	21.0 &	22.5 &	17.9 &	19.6 &	20.1 &	21.5 &	15.8 &	22.4 &	18.1 &	18.8 &	21.4 &	20.5 &	38.7 \\
li &	OOM &	11.3 &	20.7 &	19.2 &	23.0 &	22.7 &	20.9 &	22.4 &	19.3 &	20.5 &	20.6 &	22.4 &	16.3 &	23.9 &	18.7 &	17.5 &	22.9 &	19.2 &	51.6 \\
fur &	OOM &	11.8 &	20.3 &	19.3 &	22.5 &	22.1 &	20.7 &	22.0 &	18.2 &	20.5 &	20.1 &	22.5 &	16.0 &	23.8 &	18.8 &	19.5 &	22.2 &	18.7 &	58.7 \\
szl &	OOM &	3.8 &	15.4 &	14.6 &	16.9 &	16.4 &	15.3 &	17.1 &	13.9 &	15.0 &	15.2 &	16.8 &	11.9 &	17.4 &	13.8 &	15.1 &	16.7 &	15.7 &	56.7 \\
lij &	OOM &	11.1 &	20.7 &	19.1 &	22.5 &	22.1 &	22.7 &	22.3 &	18.6 &	22.6 &	20.1 &	22.6 &	16.2 &	23.7 &	18.9 &	20.3 &	22.3 &	18.6 &	56.1 \\
bjn &	OOM &	9.2 &	15.1 &	14.2 &	16.7 &	16.4 &	16.4 &	16.9 &	13.6 &	14.3 &	14.9 &	16.9 &	11.9 &	17.2 &	13.9 &	14.7 &	16.7 &	14.7 &	51.8 \\
sc &	OOM &	11.1 &	19.8 &	18.5 &	22.0 &	21.4 &	21.7 &	21.2 &	17.6 &	20.9 &	19.3 &	22.0 &	16.4 &	22.7 &	18.8 &	19.3 &	21.7 &	19.4 &	58.1 \\
ss &	OOM &	8.8 &	15.4 &	13.7 &	16.5 &	16.2 &	16.6 &	15.6 &	14.2 &	16.0 &	15.3 &	16.8 &	11.1 &	17.8 &	13.5 &	15.5 &	17.1 &	10.5 &	49.2 \\
bem &	OOM &	8.5 &	14.7 &	13.0 &	15.8 &	15.5 &	14.2 &	14.9 &	13.5 &	15.2 &	14.4 &	16.2 &	10.7 &	16.9 &	12.6 &	10.3 &	16.5 &	12.6 &	42.3 \\
lua &	OOM &	9.1 &	15.1 &	14.2 &	16.6 &	16.8 &	17.3 &	16.2 &	13.6 &	15.3 &	14.9 &	16.5 &	12.9 &	17.1 &	13.7 &	15.2 &	16.3 &	14.4 &	39.4 \\
kam &	OOM &	3.0 &	15.1 &	5.9 &	13.2 &	11.5 &	8.5 &	11.3 &	4.2 &	6.5 &	10.0 &	10.6 &	4.2 &	14.6 &	6.2 &	11.4 &	15.6 &	18.3 &	28.8 \\
min-Arab &	OOM &	0.7 &	1.0 &	0.3 &	1.2 &	0.8 &	4.4 &	1.4 &	0.6 &	0.9 &	3.5 &	4.8 &	0.4 &	6.3 &	1.0 &	0.3 &	0.3 &	0.3 &	- \\
ace-Arab &	OOM &	0.7 &	1.3 &	0.3 &	0.6 &	0.9 &	1.3 &	1.2 &	3.0 &	1.0 &	3.7 &	2.0 &	0.8 &	6.5 &	1.9 &	0.4 &	0.4 &	0.5 &	21.1 \\
mos &	OOM &	2.7 &	14.7 &	6.5 &	12.7 &	10.2 &	9.5 &	11.5 &	4.1 &	6.9 &	10.0 &	10.7 &	3.5 &	13.8 &	6.7 &	11.1 &	15.6 &	17.7 &	26.4 \\
ast &	OOM &	11.9 &	21.2 &	19.8 &	23.1 &	23.7 &	24.0 &	22.4 &	18.5 &	21.3 &	20.5 &	24.6 &	16.7 &	24.2 &	19.6 &	20.2 &	23.0 &	20.9 &	59.6 \\
ars &	OOM &	0.3 &	11.6 &	13.3 &	13.7 &	12.9 &	5.8 &	17.5 &	2.1 &	15.6 &	12.8 &	19.6 &	5.3 &	12.1 &	10.2 &	0.4 &	4.9 &	11.7 &	54.2 \\
kea &	OOM &	3.3 &	18.8 &	7.1 &	15.5 &	8.6 &	10.6 &	13.5 &	4.6 &	8.8 &	13.1 &	12.4 &	4.1 &	17.4 &	9.3 &	14.1 &	18.2 &	21.2 &	44.9 \\
taq-Tfng &	OOM &	2.0 &	4.6 &	5.5 &	1.7 &	5.2 &	3.9 &	5.3 &	3.7 &	5.2 &	5.1 &	5.9 &	4.7 &	6.6 &	6.3 &	0.8 &	0.6 &	8.1 &	19.3 \\
bjn-Arab &	OOM &	5.9 &	5.5 &	2.1 &	4.7 &	4.7 &	12.4 &	9.6 &	11.9 &	9.5 &	9.8 &	12.6 &	5.4 &	12.7 &	9.6 &	0.4 &	4.1 &	8.0 &	20.4 \\
umb &	OOM &	2.2 &	13.7 &	5.7 &	12.0 &	7.2 &	7.6 &	11.0 &	3.4 &	8.9 &	10.9 &	12.5 &	5.2 &	11.0 &	9.6 &	9.8 &	14.9 &	16.3 &	31.2 \\
crh-Latn &	OOM &	8.8 &	14.8 &	14.0 &	16.1 &	15.8 &	16.1 &	16.3 &	13.3 &	15.0 &	14.4 &	16.0 &	11.6 &	16.7 &	13.6 &	14.0 &	16.1 &	13.5 &	51.1 \\
kr-Arab &	OOM &	4.5 &	2.4 &	0.5 &	1.0 &	0.9 &	8.7 &	6.9 &	8.3 &	7.1 &	4.0 &	8.9 &	4.4 &	8.9 &	2.6 &	1.0 &	0.5 &	1.7 &	12.7 \\
zh-Hant &	OOM &	8.3 &	7.8 &	7.2 &	7.2 &	7.3 &	9.6 &	9.1 &	7.3 &	7.9 &	8.9 &	8.5 &	6.9 &	8.0 &	8.4 &	13.9 &	13.9 &	10.4 &	17.6 \\
ajp &	OOM &	0.4 &	13.1 &	14.2 &	14.3 &	13.9 &	6.2 &	19.1 &	3.4 &	17.5 &	12.9 &	17.6 &	8.6 &	13.3 &	9.8 &	1.1 &	5.6 &	19.5 &	56.0 \\
ks-Deva &	OOM &	3.6 &	3.5 &	3.9 &	4.4 &	4.4 &	3.5 &	3.6 &	3.3 &	3.5 &	5.3 &	4.0 &	3.5 &	3.7 &	5.6 &	3.3 &	3.1 &	3.7 &	20.4 \\
kab &	OOM &	1.5 &	4.4 &	2.7 &	8.0 &	1.6 &	4.7 &	2.3 &	2.1 &	1.7 &	2.3 &	1.8 &	1.5 &	3.7 &	0.9 &	4.7 &	3.4 &	4.5 &	37.9 \\
azb &	OOM &	0.2 &	0.6 &	14.6 &	2.3 &	5.4 &	0.4 &	0.5 &	0.8 &	0.4 &	0.4 &	0.5 &	0.2 &	0.4 &	0.4 &	0.5 &	0.7 &	0.6 &	27.8 \\
\hline
\caption{Full Results of \chrf{} on FLORES for the models that we trained, in the \enxx{} direction. See Table \ref{tab:modeldescriptions} to demystify the model abbreviations.}
\label{tab:fullresults-flores-enxx}
\end{longtable}
}

\newcommand{\insertfullxxen}{
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{longtable}{llllllllllllllllllll}
lang &	cat. &	B &	T &	T$_{75}$ &	T$_{50}$ &	T$_{25}$ &	T$_{GAT}$ &	C$_M$ &	C$_P$ &	C$_{MP}$ &	C$_M$ \textnormal{T} &	G$_M$ &	G$_P$ &	G$_{MP}$ &	G$_M$ \textnormal{T} &	B$_{BIG}$ &	T$_{BIG}$ &	(C$_M$ \textnormal{T})$_{BIG}$ &	NLLB \\
\hline								
\endhead 
$\mu$ &	mean &	47.2 &	47.2 &	47.1 &	46.7 &	46.8 &	46.4 &	47.4 &	46.0 &	46.4 &	47.3 &	47.9 &	45.9 &	47.3 &	47.8 &	53.3 &	53.0 &	52.9 &	59.9 \\
HRL &	mean &	57.2 &	56.9 &	56.9 &	56.8 &	56.8 &	56.5 &	57.7 &	55.6 &	56.5 &	57.5 &	58.4 &	55.5 &	57.2 &	58.1 &	62.6 &	62.0 &	62.6 &	65.7 \\
MRL &	mean &	52.1 &	51.8 &	51.9 &	51.5 &	51.8 &	51.3 &	52.5 &	50.6 &	51.2 &	52.2 &	53.2 &	50.5 &	52.1 &	52.9 &	58.1 &	57.7 &	58.0 &	63.3 \\
LRL &	mean &	43.6 &	43.8 &	43.5 &	43.0 &	43.5 &	42.8 &	43.8 &	42.4 &	42.8 &	43.9 &	44.3 &	42.4 &	43.6 &	44.3 &	50.2 &	50.0 &	49.7 &	60.4 \\
URL &	mean &	37.0 &	37.5 &	37.2 &	36.7 &	36.6 &	36.4 &	36.9 &	36.7 &	36.2 &	36.9 &	37.0 &	36.4 &	37.5 &	37.1 &	43.4 &	43.3 &	42.3 &	49.2 \\
OOM &	mean &	32.5 &	32.5 &	32.5 &	31.8 &	32.1 &	31.5 &	33.0 &	31.5 &	31.4 &	32.7 &	33.0 &	31.4 &	32.8 &	32.8 &	37.9 &	37.5 &	37.3 &	- \\
$\Delta_{UL}$ &	URL &	39.0 &	39.4 &	39.1 &	38.6 &	38.6 &	38.3 &	38.9 &	38.4 &	38.2 &	39.0 &	39.2 &	38.2 &	39.3 &	39.3 &	45.4 &	45.3 &	44.5 &	52.6 \\
--- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\ %\hdashline
ace &	URL &	29.6 &	30.0 &	30.2 &	29.0 &	29.0 &	29.0 &	29.1 &	30.8 &	29.3 &	28.8 &	27.8 &	30.2 &	31.4 &	29.4 &	36.2 &	35.1 &	34.1 &	41.2 \\
acm &	URL &	51.2 &	50.7 &	50.9 &	50.5 &	50.5 &	50.2 &	51.5 &	49.0 &	50.0 &	51.5 &	52.2 &	48.9 &	50.8 &	52.2 &	58.1 &	57.7 &	57.4 &	61.4 \\
acq &	URL &	52.5 &	51.8 &	52.2 &	51.9 &	52.1 &	51.7 &	52.9 &	50.5 &	51.2 &	52.8 &	54.0 &	50.3 &	52.5 &	53.6 &	59.7 &	58.8 &	58.9 &	32.9 \\
aeb &	URL &	46.1 &	45.9 &	46.0 &	45.7 &	45.8 &	45.4 &	46.6 &	44.4 &	45.1 &	46.4 &	47.2 &	44.4 &	46.1 &	47.2 &	53.2 &	52.3 &	52.5 &	73.7 \\
apc &	URL &	50.8 &	50.6 &	50.9 &	50.4 &	50.5 &	50.4 &	51.4 &	49.2 &	50.0 &	51.2 &	52.1 &	49.0 &	51.0 &	52.2 &	59.5 &	58.3 &	58.4 &	62.2 \\
ar-MA &	URL &	41.6 &	41.6 &	41.6 &	41.2 &	41.5 &	41.0 &	41.9 &	40.1 &	41.3 &	42.1 &	42.6 &	40.1 &	42.1 &	42.7 &	49.0 &	48.2 &	47.7 &	35.8 \\
arz &	URL &	48.7 &	48.5 &	48.8 &	48.6 &	48.4 &	48.0 &	49.2 &	47.1 &	48.2 &	48.9 &	49.9 &	47.0 &	48.9 &	49.8 &	55.9 &	54.9 &	54.9 &	64.5 \\
awa &	URL &	54.3 &	53.8 &	53.8 &	53.5 &	53.8 &	53.5 &	53.7 &	52.6 &	53.2 &	53.9 &	55.2 &	52.7 &	54.1 &	54.9 &	60.5 &	60.5 &	60.3 &	35.4 \\
ber &	URL &	23.7 &	23.1 &	22.3 &	21.9 &	22.5 &	17.5 &	21.4 &	22.3 &	21.1 &	20.5 &	22.0 &	23.4 &	22.5 &	20.9 &	34.3 &	32.4 &	28.3 &	43.0 \\
bm &	URL &	22.1 &	25.7 &	24.9 &	23.8 &	22.8 &	23.9 &	23.4 &	22.2 &	23.3 &	25.4 &	21.6 &	22.6 &	22.6 &	23.4 &	24.2 &	29.7 &	26.2 &	53.5 \\
bug &	URL &	24.8 &	25.5 &	25.5 &	24.4 &	25.0 &	24.5 &	26.1 &	25.4 &	24.5 &	25.1 &	26.2 &	24.4 &	26.6 &	25.2 &	29.3 &	29.0 &	27.8 &	35.7 \\
cjk &	URL &	20.2 &	20.7 &	20.6 &	19.6 &	19.8 &	19.1 &	20.5 &	19.9 &	20.3 &	20.9 &	20.1 &	19.8 &	20.6 &	20.2 &	24.1 &	23.7 &	23.7 &	51.3 \\
din &	URL &	21.8 &	21.3 &	21.7 &	20.2 &	20.1 &	20.3 &	21.1 &	20.9 &	20.1 &	20.7 &	20.5 &	21.2 &	20.8 &	20.5 &	22.3 &	22.2 &	22.1 &	30.0 \\
dyu &	URL &	18.2 &	19.1 &	19.4 &	18.2 &	17.7 &	17.8 &	19.2 &	17.4 &	18.0 &	19.1 &	18.6 &	17.6 &	18.5 &	18.3 &	20.3 &	20.4 &	19.3 &	67.4 \\
fon &	URL &	19.7 &	21.5 &	20.3 &	19.4 &	19.0 &	19.4 &	19.8 &	20.9 &	19.3 &	19.5 &	19.8 &	20.6 &	21.2 &	19.8 &	22.3 &	23.1 &	20.6 &	36.6 \\
hne &	URL &	55.4 &	54.4 &	55.0 &	54.6 &	55.2 &	54.8 &	54.3 &	54.5 &	53.7 &	54.7 &	56.0 &	54.0 &	56.0 &	56.4 &	64.0 &	63.9 &	63.9 &	44.9 \\
ilo &	URL &	44.7 &	46.6 &	46.0 &	45.8 &	44.5 &	45.2 &	44.7 &	45.1 &	44.1 &	45.7 &	43.5 &	44.4 &	44.4 &	45.8 &	55.2 &	55.1 &	55.6 &	42.2 \\
kac &	URL &	18.7 &	19.1 &	17.5 &	17.7 &	17.3 &	18.4 &	17.8 &	18.6 &	17.4 &	18.9 &	18.3 &	20.2 &	19.4 &	18.0 &	21.8 &	20.7 &	18.9 &	66.7 \\
kbp &	URL &	23.5 &	25.0 &	23.4 &	23.1 &	22.8 &	22.9 &	22.9 &	24.9 &	23.3 &	22.9 &	23.4 &	25.0 &	23.6 &	23.6 &	24.5 &	25.8 &	23.2 &	62.3 \\
kmb &	URL &	20.5 &	20.5 &	20.2 &	18.8 &	19.7 &	19.0 &	20.4 &	20.0 &	20.1 &	20.4 &	20.3 &	20.4 &	20.7 &	20.3 &	23.6 &	23.4 &	23.2 &	53.9 \\
ltg &	URL &	43.9 &	44.7 &	44.7 &	44.5 &	44.8 &	44.0 &	43.7 &	44.3 &	43.0 &	43.3 &	44.0 &	43.8 &	45.0 &	44.5 &	55.9 &	58.0 &	57.1 &	33.7 \\
lus &	URL &	20.3 &	22.9 &	22.9 &	19.9 &	20.9 &	23.4 &	22.7 &	21.7 &	22.2 &	25.2 &	21.5 &	19.8 &	23.2 &	21.4 &	23.5 &	23.7 &	22.6 &	73.8 \\
mag &	URL &	56.6 &	55.2 &	55.5 &	56.0 &	55.7 &	55.3 &	56.0 &	55.2 &	54.7 &	55.9 &	57.5 &	54.9 &	57.0 &	57.6 &	63.8 &	63.3 &	63.5 &	35.4 \\
mai &	URL &	54.8 &	54.4 &	54.7 &	54.7 &	54.5 &	54.5 &	54.6 &	54.0 &	53.7 &	54.9 &	56.8 &	53.8 &	55.7 &	56.1 &	63.2 &	62.0 &	63.4 &	44.6 \\
min &	URL &	39.8 &	40.8 &	41.0 &	40.8 &	40.9 &	40.2 &	39.6 &	41.8 &	40.3 &	38.9 &	38.2 &	42.0 &	42.4 &	39.3 &	48.2 &	49.2 &	47.5 &	43.7 \\
mni &	URL &	32.8 &	31.6 &	32.1 &	31.8 &	28.6 &	31.7 &	28.6 &	34.9 &	27.7 &	28.4 &	29.7 &	29.8 &	32.8 &	28.2 &	37.9 &	44.1 &	40.2 &	36.7 \\
nus &	URL &	18.0 &	19.0 &	18.2 &	17.8 &	17.3 &	17.4 &	17.9 &	18.2 &	17.2 &	16.4 &	17.3 &	18.0 &	18.1 &	16.5 &	20.1 &	20.4 &	17.1 &	32.7 \\
pag &	URL &	38.2 &	39.8 &	39.0 &	39.5 &	37.3 &	37.2 &	37.7 &	39.5 &	37.5 &	37.5 &	38.5 &	38.5 &	39.7 &	38.2 &	47.3 &	46.8 &	44.9 &	64.0 \\
pap &	URL &	57.3 &	56.9 &	56.9 &	56.0 &	56.2 &	55.4 &	57.3 &	54.7 &	55.9 &	56.2 &	56.3 &	55.3 &	56.8 &	56.5 &	68.0 &	66.2 &	66.3 &	51.5 \\
quy &	URL &	27.8 &	29.3 &	28.3 &	28.3 &	27.7 &	28.8 &	28.6 &	28.5 &	28.7 &	29.6 &	26.8 &	28.2 &	27.9 &	28.7 &	33.3 &	33.2 &	33.5 &	52.3 \\
scn &	URL &	51.2 &	51.6 &	51.4 &	50.9 &	51.2 &	50.5 &	51.6 &	50.3 &	50.2 &	51.2 &	51.8 &	50.3 &	51.3 &	51.6 &	59.2 &	58.9 &	57.8 &	60.7 \\
sg &	URL &	21.4 &	23.3 &	22.0 &	21.4 &	21.6 &	21.0 &	21.6 &	22.4 &	21.8 &	22.3 &	22.3 &	22.6 &	22.8 &	21.8 &	27.3 &	25.6 &	24.8 &	65.3 \\
shn &	URL &	33.1 &	34.4 &	32.4 &	32.7 &	31.6 &	29.7 &	30.6 &	32.7 &	32.7 &	30.2 &	31.6 &	32.1 &	33.6 &	32.8 &	42.7 &	40.7 &	38.0 &	48.4 \\
vec &	URL &	53.4 &	54.6 &	54.0 &	53.9 &	54.5 &	53.9 &	54.1 &	52.9 &	52.9 &	53.5 &	54.1 &	52.5 &	53.8 &	53.8 &	63.0 &	62.7 &	61.4 &	42.0 \\
war &	URL &	58.1 &	58.9 &	58.5 &	58.6 &	58.6 &	58.7 &	57.3 &	57.6 &	56.8 &	57.0 &	58.1 &	57.4 &	58.6 &	57.3 &	66.0 &	65.8 &	65.2 &	42.9 \\
am &	LRL &	46.8 &	46.5 &	46.9 &	46.2 &	47.1 &	46.1 &	47.4 &	45.2 &	46.0 &	47.0 &	48.8 &	44.7 &	47.3 &	48.5 &	54.7 &	53.8 &	54.2 &	71.1 \\
as &	LRL &	41.1 &	41.0 &	38.5 &	37.4 &	39.7 &	37.0 &	38.8 &	36.3 &	36.2 &	41.9 &	41.8 &	37.4 &	39.3 &	41.2 &	49.5 &	47.3 &	46.3 &	45.4 \\
ay &	LRL &	22.2 &	23.8 &	24.3 &	23.0 &	22.4 &	23.2 &	23.5 &	22.9 &	23.6 &	24.6 &	21.8 &	22.5 &	23.1 &	23.4 &	25.7 &	28.8 &	28.7 &	70.2 \\
ba &	LRL &	37.7 &	36.0 &	32.9 &	35.1 &	35.9 &	31.0 &	37.0 &	34.1 &	33.5 &	40.2 &	39.4 &	35.6 &	35.2 &	38.7 &	41.4 &	39.8 &	42.1 &	52.1 \\
ban &	LRL &	44.9 &	44.8 &	45.1 &	43.6 &	44.1 &	44.0 &	44.3 &	45.1 &	43.5 &	43.6 &	44.3 &	44.9 &	45.2 &	45.7 &	48.9 &	49.9 &	48.5 &	54.9 \\
be &	LRL &	47.9 &	47.6 &	47.6 &	47.3 &	47.4 &	47.1 &	48.2 &	46.5 &	47.2 &	48.0 &	48.8 &	46.2 &	47.7 &	48.5 &	52.2 &	51.8 &	52.3 &	48.2 \\
bho &	LRL &	47.1 &	46.7 &	46.9 &	46.6 &	47.1 &	46.8 &	47.1 &	46.5 &	46.4 &	47.1 &	48.2 &	46.3 &	47.8 &	48.2 &	54.5 &	54.1 &	54.1 &	53.4 \\
bo &	LRL &	13.7 &	15.2 &	12.4 &	14.4 &	13.7 &	14.0 &	16.2 &	13.0 &	16.0 &	17.2 &	16.2 &	14.5 &	15.6 &	16.3 &	22.2 &	20.7 &	19.5 &	63.6 \\
cy &	LRL &	68.5 &	68.2 &	68.5 &	67.7 &	68.1 &	67.5 &	69.2 &	66.2 &	67.3 &	69.0 &	70.0 &	65.8 &	68.5 &	69.6 &	75.3 &	74.9 &	75.6 &	44.0 \\
dz &	LRL &	21.4 &	23.3 &	21.5 &	18.2 &	22.2 &	18.5 &	21.3 &	20.3 &	22.0 &	22.4 &	21.6 &	20.0 &	20.5 &	20.9 &	29.9 &	29.2 &	28.8 &	63.0 \\
ee &	LRL &	27.4 &	28.9 &	28.8 &	27.6 &	26.8 &	28.5 &	27.4 &	28.4 &	27.7 &	28.7 &	26.7 &	29.3 &	27.6 &	28.8 &	28.0 &	30.0 &	26.7 &	52.0 \\
eo &	LRL &	61.7 &	61.3 &	61.4 &	61.2 &	61.3 &	61.1 &	62.0 &	60.4 &	61.1 &	61.9 &	62.4 &	60.3 &	61.6 &	62.4 &	65.8 &	65.2 &	66.0 &	52.4 \\
eu &	LRL &	50.7 &	50.2 &	50.2 &	50.1 &	50.1 &	49.7 &	51.1 &	48.6 &	49.9 &	50.7 &	51.8 &	48.8 &	50.5 &	51.7 &	56.9 &	56.3 &	56.9 &	68.0 \\
fa-AF &	LRL &	54.6 &	54.1 &	54.3 &	54.0 &	54.4 &	53.8 &	55.0 &	52.9 &	53.4 &	54.7 &	55.9 &	53.1 &	54.6 &	55.7 &	61.2 &	60.2 &	60.9 &	61.7 \\
ff &	LRL &	20.5 &	21.9 &	21.6 &	20.9 &	20.4 &	20.7 &	21.3 &	20.5 &	21.5 &	22.0 &	20.4 &	20.9 &	21.0 &	20.9 &	22.8 &	23.8 &	23.6 &	61.2 \\
fj &	LRL &	32.5 &	31.6 &	31.3 &	29.7 &	31.2 &	29.4 &	29.7 &	32.8 &	28.9 &	28.8 &	31.7 &	32.4 &	32.1 &	29.3 &	36.5 &	36.7 &	32.5 &	54.6 \\
fo &	LRL &	50.6 &	50.5 &	50.3 &	50.4 &	50.3 &	49.8 &	51.3 &	49.7 &	50.3 &	50.6 &	51.4 &	49.3 &	50.4 &	50.9 &	58.9 &	58.2 &	58.6 &	52.1 \\
ga &	LRL &	57.0 &	56.6 &	56.3 &	56.3 &	56.2 &	56.2 &	57.5 &	55.0 &	56.1 &	57.5 &	58.5 &	54.8 &	57.1 &	58.0 &	65.2 &	64.4 &	65.4 &	61.8 \\
gn &	LRL &	31.6 &	34.3 &	33.8 &	32.6 &	32.5 &	32.8 &	32.4 &	31.2 &	31.4 &	34.4 &	30.6 &	31.6 &	31.9 &	33.6 &	42.2 &	42.4 &	42.3 &	52.9 \\
gu &	LRL &	56.6 &	56.0 &	56.1 &	55.9 &	56.3 &	55.8 &	57.1 &	54.7 &	55.6 &	56.8 &	57.8 &	54.7 &	56.6 &	57.3 &	63.0 &	62.3 &	63.1 &	60.1 \\
ht &	LRL &	55.3 &	54.8 &	55.0 &	55.1 &	55.0 &	54.4 &	55.7 &	54.0 &	54.5 &	55.5 &	56.5 &	54.0 &	55.2 &	56.1 &	61.3 &	60.7 &	61.2 &	63.6 \\
jv &	LRL &	52.2 &	51.5 &	52.0 &	51.4 &	51.6 &	51.3 &	52.5 &	51.1 &	51.1 &	52.3 &	53.3 &	50.8 &	52.3 &	53.1 &	58.5 &	57.9 &	57.9 &	54.6 \\
kg &	LRL &	30.9 &	31.8 &	31.6 &	31.4 &	31.0 &	31.0 &	30.4 &	32.6 &	30.9 &	30.5 &	30.5 &	32.5 &	31.3 &	31.3 &	34.2 &	35.1 &	31.1 &	77.2 \\
kn &	LRL &	53.1 &	52.7 &	52.7 &	52.7 &	52.9 &	52.4 &	53.6 &	51.4 &	52.0 &	53.1 &	54.4 &	51.2 &	53.2 &	53.9 &	59.0 &	58.4 &	59.2 &	54.6 \\
ks &	LRL &	31.6 &	31.5 &	32.6 &	30.5 &	31.6 &	30.0 &	32.2 &	31.1 &	30.9 &	32.4 &	33.7 &	32.0 &	33.2 &	34.1 &	43.0 &	43.2 &	40.1 &	43.7 \\
ku &	LRL &	43.5 &	43.1 &	43.4 &	42.8 &	42.9 &	42.3 &	43.4 &	42.2 &	42.4 &	43.6 &	44.3 &	42.1 &	43.5 &	44.1 &	51.2 &	49.8 &	49.9 &	65.0 \\
ky &	LRL &	45.3 &	45.0 &	44.9 &	44.9 &	45.2 &	44.3 &	45.8 &	43.6 &	44.6 &	45.7 &	46.5 &	43.6 &	45.5 &	46.2 &	50.3 &	50.2 &	50.2 &	64.0 \\
lb &	LRL &	59.8 &	59.2 &	59.3 &	59.0 &	59.3 &	59.0 &	60.3 &	58.2 &	58.6 &	60.1 &	61.1 &	58.1 &	59.9 &	60.6 &	66.5 &	66.2 &	66.6 &	65.4 \\
lg &	LRL &	29.6 &	31.0 &	30.5 &	29.5 &	29.2 &	29.9 &	29.9 &	30.2 &	30.0 &	31.0 &	29.1 &	29.9 &	29.3 &	30.3 &	38.7 &	38.1 &	36.2 &	73.4 \\
ln &	LRL &	36.5 &	37.5 &	37.3 &	36.2 &	36.3 &	36.7 &	36.6 &	35.6 &	36.4 &	37.7 &	35.7 &	35.5 &	36.0 &	37.9 &	44.9 &	44.4 &	44.3 &	59.5 \\
mn &	LRL &	47.8 &	47.5 &	47.4 &	47.1 &	47.2 &	46.9 &	48.2 &	46.0 &	46.8 &	47.8 &	49.2 &	45.9 &	48.0 &	48.9 &	54.3 &	54.1 &	54.3 &	62.7 \\
mt &	LRL &	69.7 &	69.1 &	69.2 &	69.2 &	69.3 &	68.9 &	70.2 &	68.0 &	68.6 &	69.8 &	70.9 &	67.8 &	69.5 &	70.6 &	75.5 &	75.0 &	75.4 &	68.1 \\
my &	LRL &	44.7 &	43.9 &	44.0 &	43.7 &	44.5 &	43.0 &	45.5 &	42.4 &	44.0 &	45.0 &	45.6 &	42.6 &	44.3 &	45.8 &	50.5 &	49.9 &	50.4 &	66.7 \\
nso &	LRL &	47.8 &	47.9 &	47.9 &	47.2 &	47.1 &	47.1 &	47.6 &	46.2 &	46.9 &	47.5 &	48.4 &	46.5 &	47.8 &	48.7 &	57.1 &	56.6 &	56.2 &	52.5 \\
oc &	LRL &	65.8 &	65.8 &	65.6 &	65.1 &	65.3 &	65.2 &	66.6 &	64.6 &	66.0 &	66.5 &	66.3 &	64.6 &	66.0 &	66.4 &	71.2 &	70.4 &	70.3 &	67.9 \\
om &	LRL &	30.3 &	31.3 &	30.5 &	28.5 &	30.3 &	29.7 &	29.4 &	29.9 &	29.0 &	30.6 &	28.4 &	29.8 &	28.9 &	30.0 &	43.5 &	42.3 &	42.1 &	61.8 \\
pa &	LRL &	55.6 &	55.1 &	55.5 &	55.4 &	55.4 &	54.9 &	56.2 &	54.0 &	54.9 &	56.3 &	57.2 &	53.8 &	56.1 &	56.9 &	63.6 &	62.5 &	63.2 &	59.8 \\
ps &	LRL &	47.8 &	46.8 &	47.2 &	46.8 &	46.9 &	46.7 &	47.8 &	46.3 &	46.5 &	47.8 &	48.5 &	45.8 &	47.7 &	48.1 &	54.0 &	53.2 &	52.8 &	71.2 \\
rn &	LRL &	36.0 &	35.5 &	35.4 &	35.3 &	35.7 &	34.9 &	34.6 &	34.7 &	34.6 &	34.7 &	36.1 &	35.1 &	35.5 &	35.8 &	44.4 &	43.1 &	43.1 &	57.4 \\
rw &	LRL &	41.1 &	40.4 &	40.1 &	39.4 &	40.2 &	39.3 &	39.5 &	39.5 &	39.2 &	39.3 &	40.8 &	39.6 &	40.6 &	41.0 &	49.9 &	48.7 &	49.0 &	65.2 \\
sa &	LRL &	39.3 &	40.0 &	39.8 &	39.8 &	39.8 &	40.1 &	40.6 &	39.5 &	40.1 &	40.5 &	40.2 &	39.1 &	39.7 &	40.6 &	46.6 &	46.7 &	47.5 &	77.1 \\
si &	LRL &	50.7 &	50.4 &	50.0 &	50.3 &	50.2 &	49.9 &	51.6 &	48.6 &	49.8 &	51.1 &	52.7 &	48.4 &	50.7 &	52.2 &	58.3 &	57.2 &	58.3 &	77.6 \\
su &	LRL &	52.9 &	52.2 &	52.7 &	52.4 &	52.6 &	52.2 &	53.1 &	51.7 &	51.8 &	52.9 &	53.6 &	51.4 &	53.1 &	53.3 &	57.7 &	57.4 &	57.0 &	61.1 \\
tg &	LRL &	50.3 &	50.1 &	49.6 &	49.8 &	49.9 &	49.2 &	50.6 &	48.2 &	49.4 &	50.5 &	51.7 &	48.2 &	50.3 &	51.3 &	57.8 &	56.8 &	57.4 &	70.2 \\
ti &	LRL &	30.2 &	31.3 &	30.7 &	27.3 &	33.2 &	28.5 &	31.5 &	26.0 &	29.4 &	31.1 &	32.3 &	24.5 &	30.4 &	31.3 &	42.1 &	40.5 &	40.1 &	56.3 \\
tk &	LRL &	50.6 &	50.0 &	50.1 &	50.0 &	49.8 &	49.3 &	51.0 &	48.0 &	49.2 &	50.4 &	52.2 &	48.4 &	50.6 &	51.5 &	59.0 &	58.2 &	58.6 &	40.9 \\
tn &	LRL &	43.9 &	43.8 &	43.6 &	43.5 &	43.9 &	43.1 &	43.6 &	42.4 &	42.6 &	43.4 &	44.6 &	42.4 &	43.8 &	44.2 &	50.0 &	49.7 &	49.6 &	63.7 \\
tpi &	LRL &	44.1 &	46.0 &	45.3 &	46.3 &	45.7 &	44.7 &	43.0 &	43.8 &	42.6 &	42.2 &	41.6 &	43.9 &	44.2 &	43.4 &	41.0 &	50.1 &	46.1 &	68.4 \\
ts &	LRL &	35.7 &	38.8 &	38.4 &	37.6 &	37.8 &	38.7 &	35.7 &	36.3 &	36.4 &	37.2 &	36.0 &	37.0 &	36.4 &	37.2 &	41.1 &	44.6 &	41.2 &	58.4 \\
tum &	LRL &	32.1 &	34.1 &	33.1 &	31.9 &	32.7 &	32.7 &	31.8 &	33.2 &	32.5 &	32.3 &	32.7 &	33.2 &	32.6 &	32.8 &	34.7 &	34.4 &	34.3 &	55.4 \\
ug &	LRL &	43.2 &	43.2 &	43.2 &	42.8 &	43.0 &	42.3 &	43.9 &	41.7 &	42.6 &	43.6 &	44.5 &	41.4 &	43.2 &	44.5 &	49.9 &	49.1 &	49.3 &	63.1 \\
wo &	LRL &	31.3 &	31.6 &	31.0 &	31.0 &	31.7 &	31.1 &	29.6 &	28.8 &	29.7 &	29.0 &	29.5 &	29.6 &	30.3 &	29.3 &	40.8 &	40.3 &	37.7 &	61.2 \\
xh &	LRL &	49.4 &	48.9 &	48.9 &	48.8 &	49.0 &	48.6 &	49.5 &	47.8 &	48.2 &	48.9 &	50.1 &	47.7 &	49.4 &	49.4 &	55.8 &	55.4 &	54.9 &	51.9 \\
af &	MRL &	70.4 &	69.9 &	70.2 &	69.9 &	69.9 &	69.7 &	70.7 &	69.2 &	69.6 &	70.4 &	71.7 &	68.8 &	70.4 &	71.2 &	75.1 &	74.5 &	74.9 &	60.6 \\
az &	MRL &	48.0 &	47.6 &	47.9 &	47.6 &	47.9 &	47.2 &	48.5 &	46.5 &	47.2 &	48.2 &	49.2 &	46.4 &	48.0 &	48.7 &	52.9 &	52.5 &	52.5 &	66.2 \\
bg &	MRL &	61.4 &	60.8 &	61.0 &	61.0 &	61.2 &	60.8 &	61.8 &	59.8 &	60.5 &	61.6 &	62.3 &	59.8 &	61.3 &	62.1 &	66.3 &	65.9 &	66.5 &	68.4 \\
bn &	MRL &	53.2 &	52.7 &	53.1 &	52.6 &	52.7 &	52.2 &	54.2 &	51.3 &	52.5 &	53.3 &	54.5 &	51.1 &	53.3 &	54.3 &	59.8 &	59.4 &	60.0 &	58.3 \\
bs &	MRL &	60.8 &	60.5 &	60.6 &	60.5 &	60.3 &	60.4 &	61.5 &	59.6 &	60.2 &	61.2 &	62.0 &	59.3 &	60.9 &	61.7 &	66.0 &	65.6 &	65.8 &	62.9 \\
ca &	MRL &	64.3 &	63.9 &	64.2 &	64.0 &	63.9 &	63.8 &	64.7 &	63.2 &	63.8 &	64.6 &	65.2 &	63.1 &	64.4 &	65.1 &	68.6 &	68.1 &	68.5 &	61.6 \\
ceb &	MRL &	58.5 &	58.2 &	58.2 &	58.0 &	58.3 &	57.7 &	58.1 &	57.8 &	56.9 &	57.8 &	59.3 &	57.2 &	58.4 &	58.7 &	65.3 &	64.7 &	64.6 &	58.3 \\
ckb &	MRL &	42.8 &	44.0 &	43.8 &	43.2 &	42.3 &	43.3 &	43.4 &	41.9 &	42.0 &	44.2 &	43.2 &	41.3 &	42.2 &	44.5 &	55.1 &	54.0 &	54.2 &	67.4 \\
et &	MRL &	56.7 &	56.0 &	56.0 &	56.0 &	56.1 &	55.6 &	57.0 &	54.9 &	55.3 &	56.6 &	57.8 &	54.6 &	56.5 &	57.3 &	63.1 &	62.4 &	63.0 &	59.5 \\
fil &	MRL &	60.9 &	60.8 &	60.8 &	60.6 &	60.5 &	60.3 &	61.6 &	59.6 &	59.9 &	61.1 &	62.4 &	59.5 &	61.0 &	61.9 &	67.5 &	66.8 &	67.3 &	61.6 \\
gd &	MRL &	51.8 &	51.2 &	50.9 &	50.6 &	51.1 &	50.7 &	52.0 &	50.0 &	51.1 &	51.8 &	52.8 &	49.7 &	51.3 &	52.2 &	57.8 &	57.5 &	58.1 &	64.9 \\
gl &	MRL &	61.5 &	61.4 &	61.3 &	61.2 &	61.3 &	61.2 &	61.8 &	60.5 &	61.1 &	61.8 &	62.2 &	60.5 &	61.6 &	62.3 &	65.1 &	64.7 &	65.0 &	68.7 \\
ha &	MRL &	41.2 &	40.7 &	40.8 &	39.8 &	41.6 &	39.9 &	41.4 &	40.7 &	39.8 &	40.5 &	41.5 &	40.4 &	41.9 &	41.5 &	45.8 &	45.6 &	45.6 &	61.9 \\
hr &	MRL &	57.8 &	57.4 &	57.7 &	57.4 &	57.6 &	57.3 &	58.2 &	56.7 &	57.2 &	58.1 &	58.9 &	56.5 &	58.0 &	58.6 &	62.6 &	62.1 &	62.6 &	62.7 \\
hy &	MRL &	54.6 &	54.6 &	54.7 &	54.5 &	54.3 &	53.8 &	55.7 &	53.1 &	54.3 &	55.7 &	55.9 &	52.8 &	54.7 &	55.8 &	61.2 &	60.7 &	61.7 &	55.9 \\
ig &	MRL &	38.6 &	38.4 &	38.6 &	37.2 &	38.4 &	37.6 &	38.6 &	37.8 &	37.8 &	38.6 &	39.7 &	37.6 &	38.9 &	38.8 &	43.9 &	43.3 &	43.1 &	67.3 \\
is &	MRL &	51.4 &	51.0 &	50.9 &	50.9 &	50.8 &	50.7 &	52.0 &	49.5 &	50.3 &	51.7 &	52.7 &	49.4 &	51.2 &	52.1 &	58.2 &	57.5 &	58.4 &	72.4 \\
ka &	MRL &	49.6 &	49.6 &	49.6 &	49.5 &	49.5 &	49.0 &	50.6 &	48.0 &	49.4 &	50.5 &	51.0 &	48.1 &	49.6 &	50.7 &	55.1 &	54.8 &	55.6 &	67.0 \\
kk &	MRL &	52.5 &	52.1 &	52.1 &	52.4 &	52.0 &	51.5 &	53.2 &	50.7 &	51.6 &	52.8 &	53.8 &	50.6 &	52.6 &	53.6 &	59.1 &	58.4 &	59.1 &	68.8 \\
km &	MRL &	47.7 &	47.3 &	47.5 &	46.5 &	48.1 &	45.5 &	48.3 &	45.9 &	47.3 &	47.9 &	49.0 &	46.2 &	47.0 &	48.3 &	52.2 &	52.1 &	52.9 &	77.2 \\
lo &	MRL &	52.1 &	51.6 &	52.1 &	51.8 &	51.9 &	51.3 &	52.5 &	50.7 &	51.6 &	52.7 &	53.2 &	51.0 &	52.0 &	53.6 &	59.2 &	58.4 &	59.1 &	68.9 \\
lt &	MRL &	52.9 &	52.8 &	52.6 &	52.7 &	52.5 &	52.2 &	53.5 &	51.3 &	52.1 &	53.1 &	54.5 &	51.2 &	53.0 &	53.8 &	58.6 &	58.3 &	58.7 &	65.8 \\
lv &	MRL &	56.6 &	56.2 &	56.2 &	56.2 &	56.2 &	55.9 &	57.1 &	55.1 &	55.6 &	56.6 &	57.7 &	55.0 &	56.6 &	57.5 &	62.5 &	62.1 &	62.4 &	52.9 \\
mg &	MRL &	42.3 &	41.5 &	41.8 &	40.4 &	41.3 &	40.9 &	41.8 &	41.0 &	40.9 &	41.2 &	42.9 &	40.6 &	42.0 &	42.4 &	46.0 &	46.9 &	46.7 &	57.8 \\
mi &	MRL &	41.7 &	41.7 &	41.7 &	41.4 &	41.3 &	41.0 &	42.5 &	40.2 &	41.8 &	42.6 &	42.7 &	40.3 &	41.8 &	43.0 &	48.2 &	47.5 &	48.3 &	64.4 \\
mk &	MRL &	61.3 &	60.9 &	60.8 &	60.7 &	60.9 &	60.6 &	61.5 &	59.6 &	60.5 &	61.2 &	62.1 &	59.6 &	61.3 &	61.8 &	66.1 &	65.6 &	66.1 &	64.8 \\
ml &	MRL &	53.6 &	53.2 &	53.0 &	53.0 &	53.3 &	52.3 &	54.1 &	51.4 &	52.8 &	54.1 &	54.9 &	51.3 &	54.0 &	54.5 &	60.6 &	59.5 &	60.7 &	62.8 \\
mr &	MRL &	53.5 &	53.0 &	53.1 &	53.1 &	53.1 &	52.6 &	54.3 &	52.0 &	52.7 &	53.7 &	54.9 &	51.6 &	53.8 &	54.5 &	59.9 &	59.3 &	59.7 &	59.3 \\
ne &	MRL &	57.2 &	56.6 &	56.6 &	56.8 &	56.9 &	56.5 &	57.4 &	55.4 &	56.1 &	57.3 &	58.8 &	55.3 &	57.4 &	58.2 &	63.7 &	62.9 &	63.6 &	47.9 \\
ny &	MRL &	41.1 &	41.1 &	40.6 &	40.5 &	41.1 &	40.2 &	41.1 &	40.5 &	40.2 &	40.7 &	41.8 &	40.4 &	41.5 &	41.3 &	45.2 &	45.4 &	44.9 &	67.9 \\
or &	MRL &	50.3 &	49.5 &	49.5 &	49.2 &	49.3 &	48.7 &	50.5 &	48.2 &	49.3 &	50.0 &	52.0 &	47.9 &	50.2 &	51.2 &	60.3 &	59.1 &	59.9 &	68.8 \\
sd &	MRL &	53.1 &	52.3 &	52.7 &	52.3 &	52.3 &	52.1 &	53.3 &	51.7 &	52.1 &	53.2 &	54.1 &	51.2 &	53.3 &	53.6 &	60.0 &	59.1 &	59.3 &	59.1 \\
sl &	MRL &	56.0 &	55.8 &	55.7 &	55.6 &	55.6 &	55.2 &	56.2 &	54.5 &	55.1 &	56.0 &	57.0 &	54.5 &	55.9 &	56.6 &	61.1 &	60.7 &	61.1 &	56.5 \\
sm &	MRL &	46.0 &	46.5 &	46.6 &	45.5 &	46.5 &	45.4 &	46.1 &	45.3 &	45.7 &	45.8 &	47.3 &	45.3 &	46.3 &	46.7 &	51.6 &	51.6 &	49.6 &	64.2 \\
sn &	MRL &	42.3 &	42.0 &	42.0 &	41.7 &	42.0 &	41.2 &	42.1 &	41.5 &	41.4 &	42.0 &	43.1 &	41.4 &	42.2 &	42.4 &	47.3 &	46.7 &	46.4 &	58.7 \\
so &	MRL &	41.1 &	40.8 &	41.1 &	40.0 &	41.2 &	40.1 &	41.3 &	40.5 &	40.3 &	40.7 &	42.1 &	40.6 &	41.7 &	41.2 &	46.7 &	46.6 &	46.1 &	71.1 \\
sq &	MRL &	59.9 &	59.6 &	59.5 &	59.4 &	59.7 &	59.2 &	60.3 &	58.5 &	59.0 &	59.8 &	61.0 &	58.0 &	59.9 &	60.5 &	65.3 &	64.8 &	65.2 &	54.4 \\
sr &	MRL &	60.2 &	59.9 &	59.7 &	60.1 &	59.8 &	59.6 &	60.7 &	58.6 &	59.1 &	60.5 &	61.6 &	58.3 &	60.3 &	61.0 &	66.3 &	66.1 &	66.3 &	71.3 \\
st &	MRL &	50.3 &	49.7 &	49.9 &	49.6 &	49.7 &	49.3 &	50.2 &	48.7 &	48.9 &	49.9 &	51.2 &	48.7 &	49.9 &	50.8 &	58.1 &	57.1 &	57.4 &	63.0 \\
sw &	MRL &	56.3 &	55.8 &	55.9 &	55.6 &	55.9 &	55.5 &	56.6 &	54.4 &	54.8 &	56.0 &	57.7 &	54.3 &	56.1 &	57.1 &	63.2 &	62.2 &	62.6 &	63.4 \\
ta &	MRL &	51.3 &	50.6 &	50.9 &	50.4 &	50.7 &	50.1 &	51.8 &	49.0 &	50.2 &	51.2 &	52.3 &	49.2 &	51.1 &	51.9 &	57.8 &	56.8 &	57.6 &	66.8 \\
te &	MRL &	56.6 &	55.3 &	55.7 &	55.6 &	55.6 &	55.2 &	56.7 &	53.6 &	55.0 &	56.1 &	57.6 &	53.9 &	56.1 &	57.3 &	62.8 &	61.9 &	62.7 &	60.9 \\
tt &	MRL &	48.3 &	48.2 &	48.0 &	48.2 &	48.3 &	47.7 &	48.5 &	46.7 &	47.6 &	48.3 &	49.0 &	46.6 &	47.9 &	48.9 &	55.9 &	55.5 &	55.5 &	64.6 \\
ur &	MRL &	53.0 &	52.5 &	52.7 &	52.4 &	52.8 &	52.3 &	53.7 &	51.5 &	52.2 &	53.4 &	54.6 &	51.4 &	53.2 &	54.2 &	59.5 &	58.7 &	59.5 &	69.4 \\
uz &	MRL &	53.3 &	52.7 &	52.9 &	52.6 &	52.8 &	52.1 &	53.9 &	51.4 &	52.3 &	53.2 &	54.7 &	51.3 &	53.4 &	54.2 &	59.6 &	59.4 &	59.6 &	54.1 \\
yi &	MRL &	48.2 &	47.5 &	49.0 &	45.9 &	46.7 &	47.9 &	48.7 &	45.3 &	45.9 &	48.7 &	48.0 &	45.2 &	46.3 &	48.4 &	52.1 &	53.9 &	51.6 &	61.2 \\
yo &	MRL &	35.4 &	35.5 &	35.4 &	35.0 &	35.2 &	34.8 &	35.8 &	34.0 &	35.2 &	35.8 &	36.5 &	34.1 &	35.2 &	36.0 &	40.6 &	40.1 &	40.4 &	62.9 \\
yue &	MRL &	46.1 &	46.6 &	46.4 &	46.6 &	46.5 &	45.9 &	46.6 &	44.9 &	45.3 &	46.6 &	47.3 &	44.2 &	46.2 &	47.4 &	54.4 &	53.9 &	54.3 &	58.5 \\
zu &	MRL &	49.9 &	49.2 &	49.3 &	48.9 &	49.5 &	48.7 &	49.7 &	48.3 &	48.2 &	50.2 &	50.7 &	48.1 &	49.9 &	51.1 &	56.3 &	56.4 &	56.3 &	68.3 \\
ar &	HRL &	55.7 &	55.2 &	55.5 &	55.2 &	55.1 &	55.1 &	56.5 &	53.5 &	54.4 &	56.0 &	57.3 &	53.4 &	55.5 &	57.2 &	63.1 &	62.4 &	62.9 &	63.0 \\
cs &	HRL &	59.0 &	58.7 &	58.9 &	58.7 &	58.6 &	58.5 &	59.5 &	57.6 &	58.5 &	59.4 &	60.2 &	57.4 &	59.0 &	60.0 &	64.0 &	63.4 &	63.9 &	65.7 \\
da &	HRL &	66.2 &	65.6 &	65.8 &	65.7 &	65.5 &	65.5 &	66.6 &	64.8 &	65.3 &	66.0 &	66.8 &	64.7 &	66.0 &	66.5 &	70.1 &	69.7 &	70.3 &	70.4 \\
de &	HRL &	61.4 &	61.0 &	61.2 &	60.9 &	61.0 &	60.7 &	62.1 &	59.8 &	60.7 &	61.7 &	62.6 &	59.6 &	61.4 &	62.2 &	66.6 &	66.1 &	66.7 &	69.0 \\
el &	HRL &	54.9 &	54.6 &	54.6 &	54.8 &	54.8 &	54.5 &	55.5 &	53.5 &	54.6 &	55.4 &	56.3 &	53.4 &	55.0 &	56.0 &	60.0 &	59.5 &	60.5 &	64.9 \\
es &	HRL &	55.5 &	55.5 &	55.4 &	55.3 &	55.4 &	55.3 &	55.8 &	54.5 &	55.4 &	55.9 &	56.3 &	54.7 &	55.5 &	56.1 &	59.4 &	59.1 &	59.3 &	66.1 \\
fa &	HRL &	54.6 &	54.2 &	54.3 &	54.3 &	54.5 &	53.9 &	55.0 &	52.8 &	53.6 &	54.9 &	56.1 &	52.6 &	54.8 &	55.7 &	60.7 &	59.8 &	60.7 &	66.7 \\
fi &	HRL &	53.0 &	52.7 &	52.6 &	52.5 &	52.2 &	52.1 &	53.7 &	50.9 &	52.2 &	53.5 &	54.6 &	50.9 &	53.0 &	54.0 &	60.0 &	59.2 &	60.0 &	69.7 \\
fr &	HRL &	63.5 &	63.2 &	63.2 &	63.2 &	63.3 &	63.1 &	63.8 &	62.3 &	62.8 &	63.6 &	64.5 &	62.0 &	63.7 &	64.1 &	67.7 &	67.2 &	67.6 &	68.3 \\
hi &	HRL &	59.2 &	58.5 &	58.8 &	58.6 &	58.8 &	58.5 &	59.5 &	57.8 &	58.1 &	59.1 &	60.3 &	57.3 &	59.3 &	60.0 &	64.8 &	64.0 &	64.6 &	71.3 \\
hu &	HRL &	54.0 &	53.7 &	53.8 &	53.6 &	53.5 &	53.2 &	54.4 &	52.2 &	53.1 &	54.3 &	55.4 &	51.9 &	53.8 &	55.0 &	60.4 &	59.8 &	60.4 &	63.7 \\
id &	HRL &	61.8 &	61.4 &	61.7 &	61.4 &	61.4 &	61.2 &	62.2 &	60.6 &	61.0 &	61.8 &	62.7 &	60.3 &	61.9 &	62.6 &	66.4 &	66.0 &	66.3 &	60.0 \\
it &	HRL &	57.5 &	57.2 &	57.1 &	57.3 &	57.3 &	57.0 &	57.7 &	56.3 &	56.9 &	57.7 &	58.3 &	56.3 &	57.5 &	57.9 &	61.5 &	61.1 &	61.4 &	68.0 \\
iw &	HRL &	56.4 &	55.9 &	55.9 &	55.5 &	55.8 &	55.5 &	57.6 &	53.8 &	55.6 &	57.0 &	58.4 &	53.7 &	56.3 &	57.7 &	64.3 &	63.6 &	64.8 &	64.2 \\
ja &	HRL &	47.9 &	47.7 &	47.6 &	47.4 &	47.6 &	47.2 &	48.6 &	46.1 &	47.3 &	48.5 &	49.3 &	45.9 &	48.1 &	49.1 &	54.5 &	53.7 &	54.5 &	66.4 \\
ko &	HRL &	48.2 &	48.3 &	48.1 &	47.9 &	48.1 &	47.6 &	49.6 &	46.5 &	48.1 &	49.2 &	49.9 &	46.1 &	48.7 &	49.8 &	55.2 &	54.8 &	55.5 &	68.6 \\
ms &	HRL &	62.1 &	61.6 &	61.8 &	61.7 &	61.8 &	61.3 &	62.4 &	60.7 &	61.2 &	62.1 &	63.3 &	60.5 &	62.2 &	63.0 &	67.2 &	66.4 &	66.9 &	69.0 \\
nl &	HRL &	55.2 &	55.1 &	54.9 &	54.8 &	54.8 &	54.7 &	55.4 &	54.1 &	54.6 &	55.2 &	56.0 &	53.9 &	55.0 &	55.6 &	58.6 &	58.5 &	58.8 &	71.2 \\
no &	HRL &	62.6 &	62.4 &	62.2 &	62.3 &	62.3 &	62.1 &	63.0 &	61.3 &	61.7 &	62.8 &	63.4 &	61.1 &	62.5 &	63.2 &	66.6 &	65.8 &	66.5 &	59.0 \\
pl &	HRL &	51.5 &	51.5 &	51.4 &	51.0 &	51.1 &	50.9 &	52.1 &	50.2 &	50.9 &	51.8 &	52.6 &	50.3 &	51.6 &	52.4 &	55.7 &	55.0 &	55.8 &	66.1 \\
pt &	HRL &	66.3 &	66.0 &	66.0 &	66.0 &	66.0 &	65.8 &	66.6 &	65.2 &	65.9 &	66.5 &	67.4 &	65.2 &	66.5 &	67.0 &	70.3 &	69.7 &	70.1 &	59.5 \\
ro &	HRL &	62.8 &	62.7 &	62.5 &	62.4 &	62.4 &	62.4 &	63.5 &	61.5 &	62.2 &	63.0 &	64.1 &	61.3 &	62.8 &	63.6 &	67.6 &	67.3 &	67.4 &	59.5 \\
ru &	HRL &	56.1 &	56.0 &	56.0 &	55.8 &	55.9 &	55.5 &	56.6 &	54.8 &	55.4 &	56.3 &	57.2 &	54.5 &	56.1 &	56.8 &	60.8 &	60.1 &	60.8 &	72.7 \\
sk &	HRL &	58.5 &	58.5 &	58.3 &	58.5 &	58.5 &	58.2 &	59.3 &	57.3 &	58.0 &	58.9 &	60.2 &	57.2 &	58.9 &	59.7 &	64.4 &	63.8 &	64.2 &	58.2 \\
sv &	HRL &	65.2 &	64.8 &	64.9 &	64.7 &	64.9 &	64.5 &	65.5 &	63.7 &	64.4 &	65.2 &	66.1 &	63.4 &	65.0 &	65.6 &	69.7 &	69.4 &	69.6 &	63.3 \\
th &	HRL &	49.2 &	48.5 &	48.3 &	48.1 &	48.2 &	47.3 &	49.4 &	46.8 &	48.2 &	49.4 &	50.4 &	47.2 &	48.8 &	49.7 &	56.1 &	55.4 &	56.3 &	61.2 \\
tr &	HRL &	57.1 &	56.4 &	56.5 &	56.3 &	56.1 &	56.0 &	57.3 &	55.1 &	55.8 &	57.2 &	58.4 &	54.5 &	57.0 &	57.7 &	63.1 &	62.2 &	63.0 &	63.7 \\
uk &	HRL &	57.9 &	57.4 &	57.3 &	57.3 &	57.4 &	57.3 &	58.2 &	56.4 &	57.0 &	58.0 &	59.1 &	56.1 &	57.8 &	58.5 &	63.3 &	62.6 &	63.3 &	69.2 \\
vi &	HRL &	54.1 &	53.5 &	53.2 &	53.4 &	53.3 &	53.3 &	54.5 &	52.2 &	53.4 &	54.3 &	55.5 &	52.2 &	54.3 &	54.7 &	59.7 &	59.0 &	59.5 &	70.1 \\
zh &	HRL &	48.5 &	48.7 &	48.4 &	48.6 &	48.5 &	48.1 &	49.3 &	46.7 &	48.0 &	49.1 &	50.2 &	46.8 &	49.0 &	50.0 &	55.0 &	54.2 &	55.1 &	61.4 \\
\hline
\caption{Full Results of \chrf{} on FLORES for the models that we trained, in the \xxen{} direction. See Table \ref{tab:modeldescriptions} to demystify the model abbreviations.}
\label{tab:fullresults-flores-xxen}
\end{longtable}
